Pseudo-Laplacian on a cuspidal end with a flat unitary line bundle: Alvarez--Wentworth boundary conditions

A cuspidal end is a type of metric singularity, described as a product $S^1 \times \left] a, +\infty \right[$ with the Poincar\'e metric. The underlying set can also be seen as $\mathbb{R} \times \left] a, +\infty \right[$ subject to the action of the translation $T : \left( x,y \right) \longrightarrow \left( x+1, y \right)$. On it, one may consider a holomorphic line bundle $L$, coming from a unitary character of the group generated by $T$. The complex modulus induces a flat metric on $L$, and a pseudo-Laplacian $\Delta_{L,0}$ acting on functions can be associated to the Chern connection. One needs to specify boundary conditions, and they are here chosen to be the Alvarez--Wentworth boundary conditions, which are a combination of Dirichlet and Neumann boundary conditions. The aim of this paper is to find the asymptotic behavior of the zeta-regularized determinant $\det \left( \Delta_{L,0} + \mu \right)$, as $\mu > 0$ goes to infinity for any $a$, and also as $a$ goes to infinity for $\mu = 0$.

==> (inline-0) <==
\begin{array}{lll}
                    A_{\mu,k} \left( s \right) & = & \frac{\sin \left( \pi s \right)}{\pi} \cdot \left( 4 \mu + 1 \right)^{-s} \left( \left \vert k \right \vert^{2\delta} - \frac{1}{4} \right)^{-s} H_{\mu,k} \left( 2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu} \right)
                \end{array}
\begin{array}{lll}
                    H_{\mu,k} \left( t \right) & = & \log \left \vert g_k \left( i t \right) \right \vert - \log \left \vert g_k \left( i\sqrt{\frac{1}{4} + \mu} \, \right) \right \vert \\[1em]
                        
                    && \qquad \qquad \qquad \qquad \quad - i \frac{t^2 - \left( 1/4 + \mu \right)}{\sqrt{4 \mu + 1}} \frac{\partial}{\partial t}_{\vert t = i\sqrt{\frac{1}{4} + \mu}} \log \left \vert g_k \left( t \right) \right \vert,
                \end{array}
\begin{array}{lll}
                            s & \longmapsto & \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \neq 0} \left( \left \vert k \right \vert^{2\delta} - \frac{1}{4} \right)^{-s} \eta_{2,3} \left( 2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}, a, k \right)
                        \end{array}
\begin{array}{lll}
                            \sum\limits_{k \neq 0} \eta_{2,3} \left( 2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}, a, k \right) & = & o \left( 1 \right)
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & - \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \neq 0} \left( \left \vert k \right \vert^{2\delta} - \frac{1}{4} \right)^{-s} \eta_{2,3} \left( \sqrt{\frac{1}{4} + \mu}, a, k \right)
                        \end{array}
\begin{array}{lll}
                            \sum\limits_{k \neq 0} \eta_{2,3} \left( \sqrt{\frac{1}{4} + \mu}, a, k \right) & = & o \left( 1 \right)
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \neq 0} \left( \left( \left \vert k \right \vert^{2\delta} - \frac{1}{4} \right)^{-s} \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta}} \right. \right. \\[0.5em]
                            
                            && \qquad \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle  \left. \left. + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta}} \right) \right),
                        \end{array}
\begin{array}{l}
                            \scriptstyle\frac{\partial}{\partial s}_{\vert s = 0} \left[ \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \neq 0} \left( \left \vert k \right \vert^{- 2 \delta s} \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta}} \right. \right. \right. \\[0.5em]
                            
                            \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle \left. \left. \left. + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta}} \right) \right) \right],
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \scriptstyle 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} \left( \left( k ^{2\delta} - \frac{1}{4} \right)^{-s} \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right. \right. \\[0.5em]
                            
                            && \qquad \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle  \left. \left. + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right)  k^{2 \delta}} \right) \right).
                        \end{array}
\begin{array}{ll}
                            \multicolumn{2}{l}{\scriptstyle \sum\limits_{k = 1}^{+ \infty} \left( k ^{2\delta} - \frac{1}{4} \right)^{-s} \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right)  k^{2 \delta}} \right)} \\[0.5em]
                            
                            = \hspace{-6pt} & \scriptstyle \sum\limits_{j=0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \sum\limits_{k = 1}^{+ \infty} k^{- 2 \delta \left( s + j \right)} \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right)  k^{2 \delta}} \right)
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right)  k^{2 \delta}} \right)} \\[0.5em]
                            
                            \qquad & = & \scriptstyle \frac{1}{2} \log \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right) + \log \left( 1 + \sqrt{1 - \frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}}} \right).
                        \end{array}
\begin{array}{c}
                            \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \sum\limits_{k = 1}^{+ \infty} k^{- 2 \delta \left( s + j \right)} \log \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right).
                        \end{array}
\begin{array}{lllll}
                            \multicolumn{3}{l}{\scriptstyle \log \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)} & = & \scriptstyle 2 \log \left( 2 \pi a \right) + 2 \log k + \log \left( \left( 1 + \frac{\alpha}{k} \right)^2 + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot k^{2 \delta - 2} \right) \\[0.5em]
                            
                            \qquad \qquad & = & \multicolumn{3}{l}{\scriptstyle 2 \log \left( 2 \pi a \right) + 2 \log k + \frac{2 \alpha}{k} + \left( \log \left( 1 + \frac{2 \alpha}{k} + \frac{\alpha^2}{k^2} + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot k^{2 \delta - 2} \right) - \frac{2 \alpha}{k} \right).}
                        \end{array}
\begin{array}{lllll}
                            \multicolumn{3}{l}{\scriptstyle \log \left( 1 + \frac{2 \alpha}{k} + \frac{\alpha^2}{k^2} + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot k^{2 \delta - 2} \right) - \frac{2 \alpha}{k}} & = & \scriptstyle \int_0^{1/k} \left( \frac{2 \alpha + 2 \alpha^2 t + \frac{4 \mu + 1}{2 \pi^2 a^2} \left( 1 - \delta \right) t^{1-2 \delta}}{1 + 2 \alpha t + \alpha^2 t^2 + \frac{4 \mu + 1}{4 \pi^2 a^2} t^{2 - 2 \delta}} - 2 \alpha \right) \mathrm{d}t \\[1em]
                            
                            \qquad & = & \multicolumn{3}{l}{\scriptstyle \int_0^{1/k} \frac{1}{1 + 2 \alpha t + \alpha^2 t^2 + \frac{4 \mu + 1}{4 \pi^2 a^2} t^{2 - 2 \delta}} \left( \cancel{2 \alpha} + 2 \alpha^2 t + \frac{4 \mu + 1}{2 \pi^2 a^2} \left( 1 - \delta \right) t^{1 - 2 \delta} - \cancel{2 \alpha} \right.} \\[0.5em] 
                            
                            && \multicolumn{3}{l}{\qquad \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle \left. - 4 \alpha^2 t - 2 \alpha^3 t^2 - \frac{4 \mu + 1}{2 \pi^2 a^2} \alpha t^{2 - 2 \delta} \right) \mathrm{d}t,}
                        \end{array}
                    \end{equation}
                    which gives
                    \begin{equation}
                    \label{eq:studyAmuKNeq0ThirdPart07}
                        \begin{array}{lll}
                            \scriptstyle \left \vert \log \left( 1 + \frac{2 \alpha}{k} + \frac{\alpha^2}{k^2} + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot k^{2 \delta - 2} \right) - \frac{2 \alpha}{k} \right \vert & \hspace{-2pt} \leqslant \hspace{-2pt} & \scriptstyle \frac{\alpha^2}{k^2} + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot \frac{1}{k^{2 - 2 \delta}} + \frac{2 \alpha^3}{3 k^3} + \frac{4 \mu + 1}{2 \pi^2 a^2} \cdot \frac{\alpha}{3 - 2 \delta} \cdot \frac{1}{k^{3 - 2 \delta}}.
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=1}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \sum\limits_{k = 1}^{+ \infty} k^{- 2 \delta \left( s + j \right)} \left( \log \left( 1 + \frac{2 \alpha}{k} + \frac{\alpha^2}{k^2} + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot k^{2 \delta - 2} \right) - \frac{2 \alpha}{k} \right)
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} k^{- 2 \delta s} \left( \log \left( 1 + \frac{2 \alpha}{k} + \frac{\alpha^2}{k^2} + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot k^{2 \delta - 2} \right) - \frac{2 \alpha}{k} \right)
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=1}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \sum\limits_{k = 1}^{+ \infty} k^{- 2 \delta \left( s + j \right)} \left( 2 \log \left( 2 \pi a \right) + 2 \log k + \frac{2 \alpha}{k} \right)
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} k^{- 2 \delta s} \left( 2 \log \left( 2 \pi a \right) + 2 \log k + \frac{2 \alpha}{k} \right)} \\[0.5em]
                            
                            \qquad \qquad \qquad & = & \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \left( 2 \log \left( 2 \pi a \right) \zeta \left( 2 \delta s \right) - 2 \zeta' \left( 2 \delta s \right) + 2 \alpha \zeta \left( 2 \delta s + 1 \right) \right).
                        \end{array}
\begin{array}{c}
                            \scriptstyle 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \sum\limits_{k = 1}^{+ \infty} k^{- 2 \delta \left( s + j \right)} \log \left( 1 + \sqrt{1 - \frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}}} \; \right).
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptscriptstyle \log \left( 1 + \sqrt{1 - \frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}}} \; \right)} \\[0.5em]
                            
                            \quad & = & \scriptstyle \log 2 - \frac{1}{4} \cdot \frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} - \frac{1}{4} \int_0^{\frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}}} \left[ \left( 1 - x \right)^{-3/2} \right. \\[0.5em]
                            
                            && \qquad \qquad \qquad \qquad \qquad \quad \scriptstyle  \left. \cdot \frac{1 + 2 \sqrt{1-x}}{\left( 1 + \sqrt{1-x} \right)^2} \left( \frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} - x \right) \right] \mathrm{d}x.
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \left \vert \int_0^t \left( 1 - x \right)^{-3/2} \cdot \frac{1 + 2 \sqrt{1-x}}{\left( 1 + \sqrt{1-x} \right)^2} \left( t - x \right) \mathrm{d}x \right \vert & \leqslant & \scriptstyle t^2 \left( 1 - t \right)^{-3/2}
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \left \vert \int_0^{\frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}}} \left( 1 - x \right)^{-3/2} \cdot \frac{1 + 2 \sqrt{1-x}}{\left( 1 + \sqrt{1-x} \right)^2} \left( \frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} - x \right) \mathrm{d}x \right \vert} \\[1em]
                            
                            \qquad \qquad \qquad \quad & \leqslant & \scriptstyle \frac{256 \pi^4 \alpha^2 k^2 a^4}{\sqrt{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2}} \cdot \left( \left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k - \alpha \right)^2 a^2 \right)^{-3/2}.
                        \end{array}
\begin{array}{lll}
                            s & \hspace{-2pt} \mapsto \hspace{-2pt} & \scriptstyle - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=1}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \sum\limits_{k = 1}^{+ \infty} k^{- 2 \delta \left( s + j \right)} \int_0^{\frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}}}  \left[ \left( 1 - x \right)^{-3/2} \right. \\[0.5em]
                            
                            && \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle \left. \cdot \frac{1 + 2 \sqrt{1-x}}{\left( 1 + \sqrt{1-x} \right)^2} \left( \frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} - x \right) \mathrm{d}x \right]
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \scriptstyle - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} k^{- 2 \delta s} \int_0^{\frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}}}  \left[ \left( 1 - x \right)^{-3/2} \right. \\[0.5em]
                            
                            && \qquad \qquad \qquad \qquad \qquad \scriptstyle \left. \cdot \frac{1 + 2 \sqrt{1-x}}{\left( 1 + \sqrt{1-x} \right)^2} \left( \frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} - x \right) \mathrm{d}x \right]
                        \end{array}
\begin{array}{c}
                            \scriptstyle - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \sum\limits_{k = 1}^{+ \infty} k^{- 2 \delta \left( s + j \right)} \frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}}.
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \scriptstyle - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=1}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \sum\limits_{k = 1}^{+ \infty} k^{- 2 \delta \left( s + j \right)} \frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}}
                        \end{array}
\begin{array}{c}
                            \scriptstyle - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} k^{- 2 \delta s} \frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}}.
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} & = & \scriptstyle \frac{4 \alpha k}{\left( k + \alpha \right)^2} - \frac{\alpha \left( 4 \mu + 1 \right) k^{1 + 2 \delta}}{\pi^2 \left( k + \alpha \right)^4 a^2} \cdot \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}}.
                        \end{array}
\begin{array}{lll}
                            s & \mapsto & \scriptstyle 2 \alpha \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1} \sum\limits_{k = 1}^{+ \infty} k^{1 - 2 \delta \left( s - 1 \right)} \frac{1}{\left( k + \alpha \right)^2} \cdot \frac{1}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}}
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \scriptstyle - 2 \alpha \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} k^{1 - 2 \delta s} \frac{1}{\left( k + \alpha \right)^2}.
                        \end{array}
\begin{array}{lll}
                            \frac{1}{\left( k + \alpha \right)^2} & = & \frac{1}{k^2} - \frac{\alpha}{k} \cdot \frac{1}{\left( k + \alpha \right)^2} \left( 2 + \frac{\alpha}{k} \right).
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \scriptstyle 2 \alpha^2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} k^{- 2 \delta s} \frac{1}{\left( k + \alpha \right)^2} \left( 2 + \frac{\alpha}{k} \right)
                        \end{array}
\begin{array}{lll}
                            \scriptstyle - 2 \alpha \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} k^{-1 - 2 \delta s} & = & \scriptstyle - 2 \alpha \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \zeta \left( 1 + 2 \delta s \right)
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \scriptstyle 2 \log 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \zeta \left( 2 \delta \left( s + j \right) \right).
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \scriptstyle 2 \log 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=1}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \zeta \left( 2 \delta \left( s + j \right) \right)
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \scriptstyle 2 \log 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \zeta \left( 2 \delta s \right)
                        \end{array}

==> (inline-1) <==
\begin{array}{lll}
                            \lim\limits_{k \rightarrow + \infty} f_{s,j} \left( k \right) & = & 0
                        \end{array}
\begin{array}{lll}
                            \lim\limits_{k \rightarrow + \infty} \int_0^{+ \infty} \frac{f_{s,j} \left( k + i t \right) - f_{s,j} \left( k - it \right)}{e^{2 \pi t} - 1} \mathrm{d}t & = & 0.
                        \end{array}
\begin{array}{lll}
                            \sum\limits_{k=1}^{+ \infty} f_{s,j} \left( k \right) & = & \sum\limits_{k \geqslant 1}^{\left( \mathcal{R} \right)} f_{s,j} \left( k \right) + \int_1^{+ \infty} f_{s,j} \left( x \right) \mathrm{d}x
                        \end{array}
                    \end{equation}
                    Using \cite[Thm. B.11]{dutour:cuspDirichlet}, the function
                    \begin{equation}
                    \label{eq:studyAmuKNeq0SixthPart07}
                        \begin{array}{lll}
                            s & \longmapsto & - 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \sum\limits_{k \geqslant 1}^{\left( \mathcal{R} \right)} f_{s,j} \left( k \right)
                        \end{array}
\begin{array}{l}
                            - f_{0,0} \left( 1 \right) - 2 i \int_0^{+\infty} \frac{f_{0,0} \left( 1 + i t \right) - f_{0,0} \left( 1 - it \right)}{e^{2 \pi t} - 1} \mathrm{d}t
                        \end{array}
\begin{array}{lll}
                            - f_{0,0} \left( 1 \right) & = & \scriptstyle - \log \left( \sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + \frac{1}{4} + \mu} + \sqrt{4 \pi^2 \left( 1 - \alpha \right)^2 a^2 + \frac{1}{4} + \mu} \right) \\[0.5em]
                            
                            & = & - \frac{1}{2} \log \mu - \log 2 + o \left( 1 \right)
                        \end{array}
\begin{array}{lll}
                            \lim\limits_{\mu \rightarrow + \infty} \int_0^{+\infty} \frac{f_{0,0} \left( 1 + i t \right) - f_{0,0} \left( 1 - it \right)}{e^{2 \pi t} - 1} \mathrm{d}t & = & 0,
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \scriptstyle - 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \int_1^{+\infty} x^{-2\delta \left( s + j \right)} \log \left( \sqrt{4 \pi^2 \left( x + \alpha \right)^2 a^2 + \frac{1}{4} + \mu} \right. \\
                            
                            && \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle \left. + \sqrt{4 \pi^2 \left( x - \alpha \right)^2 a^2 + \frac{1}{4} + \mu} \right) \mathrm{d}x.
                        \end{array}
\begin{array}{ll}
                            \multicolumn{2}{l}{\scriptstyle \int_1^{+\infty} x^{-2\delta \left( s + j \right)} \log \left( \sqrt{4 \pi^2 \left( x + \alpha \right)^2 a^2 + \frac{1}{4} + \mu} + \sqrt{4 \pi^2 \left( x - \alpha \right)^2 a^2 + \frac{1}{4} + \mu} \right) \mathrm{d}x} \\[1em]
                            
                            = \hspace{-4pt} & \scriptstyle \left[ - \frac{1}{2 \delta \left( s + j \right) - 1} \cdot x^{-2 \delta \left( s + j \right) + 1} \log \left( \sqrt{4 \pi^2 \left( x + \alpha \right)^2 a^2 + \frac{1}{4} + \mu} + \sqrt{4 \pi^2 \left( x - \alpha \right)^2 a^2 + \frac{1}{4} + \mu} \right) \mathrm{d}x \right]_1^{+ \infty} \hspace{-6pt} \\[1em]
                            
                            & \scriptstyle + \frac{4 \pi^2 a^2}{2 \delta \left( s + j \right) - 1} \int_1^{+ \infty} x^{-2 \delta \left( s + j \right) + 1} \cdot \frac{1}{\sqrt{4 \pi^2 \left( x + \alpha \right)^2 a^2 + \frac{1}{4} + \mu} + \sqrt{4 \pi^2 \left( x - \alpha \right)^2 a^2 + \frac{1}{4} + \mu}} \\[1em]
                            
                            & \qquad \qquad \qquad \qquad \qquad \quad \scriptstyle \cdot \left( \frac{x + \alpha}{\sqrt{4 \pi^2 \left( x + \alpha \right)^2 a^2 + \frac{1}{4} + \mu}} + \frac{x - \alpha}{\sqrt{4 \pi^2 \left( x - \alpha \right)^2 a^2 + \frac{1}{4} + \mu}} \right) \mathrm{d}x.
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \frac{1}{\sqrt{4 \pi^2 \left( x + \alpha \right)^2 a^2 + \frac{1}{4} + \mu} + \sqrt{4 \pi^2 \left( x - \alpha \right)^2 a^2 + \frac{1}{4} + \mu}}} \\[1em]
                            
                            \qquad \qquad \qquad & = & \scriptstyle \frac{1}{16 \pi^2 \alpha x a^2} \left( \sqrt{4 \pi^2 \left( x + \alpha \right)^2 a^2 + \frac{1}{4} + \mu} - \sqrt{4 \pi^2 \left( x - \alpha \right)^2 a^2 + \frac{1}{4} + \mu} \right)
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \int_1^{+\infty} x^{-2\delta \left( s + j \right)} \log \left( \sqrt{4 \pi^2 \left( x + \alpha \right)^2 a^2 + \frac{1}{4} + \mu} + \sqrt{4 \pi^2 \left( x - \alpha \right)^2 a^2 + \frac{1}{4} + \mu} \right) \mathrm{d}x} \\[1em]
                            
                            & = & \scriptstyle \frac{1}{2 \delta \left( s + j \right) - 1} \log \left( \sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + \frac{1}{4} + \mu} + \sqrt{4 \pi^2 \left( 1 - \alpha \right)^2 a^2 + \frac{1}{4} + \mu} \right) \\[1em]
                            
                            && \scriptstyle + \frac{1}{2 \delta \left( s + j \right) - 1} \cdot \frac{1}{4 \alpha} \int_1^{+ \infty} x^{-2 \delta \left( s + j \right)} \left( 2 \alpha + \left( x - \alpha \right) \sqrt{\frac{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu}{4 \pi^2 \left( x - \alpha \right)^2 a^2 + 1/4 + \mu}} \right. \\[1em]
                            
                            && \qquad \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle \quad\left. - \left( x + \alpha \right) \sqrt{\frac{4 \pi^2 \left( x - \alpha \right)^2 a^2 + 1/4 + \mu}{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu}} \right) \mathrm{d}x \\[1em]
                            
                            & = & \scriptstyle \frac{1}{2 \delta \left( s + j \right) - 1} \log \left( \sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + \frac{1}{4} + \mu} + \sqrt{4 \pi^2 \left( 1 - \alpha \right)^2 a^2 + \frac{1}{4} + \mu} \right) + \frac{1}{2} \cdot \frac{1}{\left( 2 \delta \left( s + j \right) - 1 \right)^2} \\[1em]
                            
                            && \scriptstyle \qquad + \frac{1}{4 \alpha} \cdot \frac{1}{2 \delta \left( s + j \right) - 1} \int_1^{+ \infty} x^{- 2 \delta \left( s + j \right) + 1} \sqrt{\frac{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu}{4 \pi^2 \left( x - \alpha \right)^2 a^2 + 1/4 + \mu}} \mathrm{d}x \\[1em]
                            
                            && \scriptstyle \qquad \qquad - \frac{1}{4} \cdot \frac{1}{2 \delta \left( s + j \right) - 1} \int_1^{+ \infty} x^{- 2 \delta \left( s + j \right)} \sqrt{\frac{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu}{4 \pi^2 \left( x - \alpha \right)^2 a^2 + 1/4 + \mu}} \mathrm{d}x \\[1em]
                            
                            && \scriptstyle \qquad \qquad \qquad - \frac{1}{4 \alpha} \cdot \frac{1}{2 \delta \left( s + j \right) - 1} \int_1^{+ \infty} x^{- 2 \delta \left( s + j \right) + 1} \sqrt{\frac{4 \pi^2 \left( x - \alpha \right)^2 a^2 + 1/4 + \mu}{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu}} \mathrm{d}x \\[1em]
                            
                            && \scriptstyle \qquad \qquad \qquad \qquad - \frac{1}{4} \cdot \frac{1}{2 \delta \left( s + j \right) - 1} \int_1^{+ \infty} x^{- 2 \delta \left( s + j \right)} \sqrt{\frac{4 \pi^2 \left( x - \alpha \right)^2 a^2 + 1/4 + \mu}{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu}} \mathrm{d}x.
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \scriptstyle - 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \frac{1}{2 \delta \left( s + j \right) - 1} \log \left( \sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + \frac{1}{4} + \mu} \right. \\
                            
                            && \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle \left. + \sqrt{4 \pi^2 \left( 1 - \alpha \right)^2 a^2 + \frac{1}{4} + \mu} \right)
                        \end{array}
\begin{array}{lll}
                            \scriptstyle -2 \log \left( \sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + \frac{1}{4} + \mu} + \sqrt{4 \pi^2 \left( 1 - \alpha \right)^2 a^2 + \frac{1}{4} + \mu} \right) & = & \scriptstyle \log \mu + 2 \log 2 + o \left( 1 \right)
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \scriptstyle - \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \cdot \frac{1}{\left( 2 \delta \left( s + j \right) - 1 \right)^2},
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{\partial}{\partial s}_{\vert s=0} \left[ - \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \cdot \frac{1}{\left( 2 \delta \left( s + j \right) - 1 \right)^2} \right] & = & - 1.
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \sqrt{\frac{4 \pi^2 \left( x - \alpha \right)^2 a^2 + 1/4 + \mu}{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu}} & = & \scriptstyle \left( 1 - \frac{16 \pi^2 a^2 \alpha x}{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu} \right)^{1/2} \\[1em]
                            
                            & = & \scriptstyle - \frac{1}{2 \sqrt{\pi}} \sum\limits_{n=0}^{+\infty} \frac{1}{n!} \Gamma \left( n - \frac{1}{2} \right) \left( \frac{16 \pi^2 a^2 \alpha x}{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu} \right)^n
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \sqrt{\frac{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu}{4 \pi^2 \left( x - \alpha \right)^2 a^2 + 1/4 + \mu}} & = & \scriptstyle \left( 1 - \frac{16 \pi^2 a^2 \alpha x}{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu} \right)^{-1/2} \\[1em]
                            
                            & = & \scriptstyle \frac{1}{\sqrt{\pi}} \sum\limits_{n=0}^{+\infty} \frac{1}{n!} \Gamma \left( n + \frac{1}{2} \right) \left( \frac{16 \pi^2 a^2 \alpha x}{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu} \right)^n.
                        \end{array}
\begin{array}{ll}
                            \multicolumn{2}{l}{\scriptstyle \frac{1}{4 \alpha} \cdot \frac{1}{2 \delta \left( s + j \right) - 1} \int_1^{+ \infty} x^{- 2 \delta \left( s + j \right) + 1} \left(\sqrt{\frac{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu}{4 \pi^2 \left( x - \alpha \right)^2 a^2 + 1/4 + \mu}} - \sqrt{\frac{4 \pi^2 \left( x - \alpha \right)^2 a^2 + 1/4 + \mu}{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu}} \right) \mathrm{d}x} \\[1em]
                            
                            = & \scriptstyle \frac{1}{4 \alpha \sqrt{\pi}} \cdot \frac{1}{2 \delta \left( s + j \right) - 1} \sum\limits_{n=1}^{+ \infty} \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right) \int_1^{+ \infty} x^{- 2 \delta \left( s + j \right) + 1} \left( \frac{16 \pi^2 \alpha^2 \alpha x}{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu} \right)^n \mathrm{d}x
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \int_1^{+ \infty} x^{- 2 \delta \left( s + j \right) + 1} \left( \frac{16 \pi^2 \alpha^2 \alpha x}{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu} \right)^n \mathrm{d}x} \\[1em]
                            
                            & = & \scriptstyle \left( 4 \pi a \right)^{2n} \alpha^n \int_1^{+ \infty} x^{- 2 \delta \left( s + j \right) + 1 + n} \left( 4 \pi^2 \left( x + \alpha \right)^2 a^2 + \frac{1}{4} + \mu \right)^{-n} \mathrm{d}x \\[0.5em]
                            
                            & = & \scriptstyle 2^{2n-1} \left( 2 \pi a \right)^{2 \delta \left( s + j \right) + n - 2} \left( \frac{1}{4} + \mu \right)^{- \delta \left( s + j \right) + 1 - n/2} \alpha^n  \\[0.5em]
                            
                            && \qquad \qquad \quad \scriptstyle \cdot \int_0^{\frac{1/4+\mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}} \left( 1 - \frac{2 \pi \alpha a}{\sqrt{1/4 + \mu}} t^{1/2} \right)^{- 2 \delta \left( s + j \right) + n + 1} \frac{t^{\delta \left( s + j \right) - 2 + n/2}}{\left( 1 + t \right)^n} \mathrm{d}t,
                        \end{array}
\begin{array}{lllllllll}
                            \scriptstyle 0 & \leqslant & \scriptstyle \frac{2 \pi \alpha a}{\sqrt{1/4 + \mu}} t^{1/2} & \leqslant & \scriptstyle \frac{2 \pi a \alpha}{\sqrt{1/4 + \mu}} \cdot \frac{\sqrt{1/4 + \mu}}{2 \pi \left( 1 + \alpha \right) a} & = & \scriptstyle \frac{\alpha}{1 + \alpha} & < & \scriptstyle 1,
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \left( 1 - \frac{2 \pi \alpha a}{\sqrt{1/4 + \mu}} t^{1/2} \right)^{- 2 \delta \left( s + j \right) + n + 1} & = & \scriptstyle \sum\limits_{m=0}^{+ \infty} \frac{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n + m \right)}{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n \right)} \cdot \frac{1}{m!} \left( \frac{2 \pi \alpha a}{\sqrt{1/4 + \mu}} t^{1/2} \right)^m
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \int_1^{+ \infty} x^{- 2 \delta \left( s + j \right) + 1} \left( \frac{16 \pi^2 \alpha^2 \alpha x}{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu} \right)^n \mathrm{d}x} \\[1em]
                            
                            & = & \scriptstyle 2^{2n-1} \left( 2 \pi a \right)^{2 \delta \left( s + j \right) + n - 2} \left( \frac{1}{4} + \mu \right)^{- \delta \left( s + j \right) + 1 - n/2} \alpha^n  \sum\limits_{m=0}^{+ \infty} \Big[ \frac{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n + m \right)}{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n \right)} \\[0.5em]
                            
                            && \scriptstyle \qquad \cdot \frac{1}{m!} \left( \frac{1}{4} + \mu \right)^{-m/2} \alpha^m \left( 2 \pi a \right)^m \int_0^{\frac{1/4+\mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}} \frac{1}{\left( 1 + t \right)^n} \cdot t^{\delta \left( s + j \right) - 2 + \left( n+m \right)/2} \mathrm{d}t \Big].
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \int_0^{\frac{1/4+\mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}} \frac{1}{\left( 1 + t \right)^n} \cdot t^{\delta \left( s + j \right) - 2 + \left( n+m \right)/2} \mathrm{d}t} \\[1em]
                            
                            \qquad & = & \scriptstyle \frac{2}{2 \delta \left( s + j \right) + n + m - 2} \left( \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2} \right)^{\delta \left( s + j \right) - 1 + \left( n+m \right)/2} \left( 1 + \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2} \right)^{-n} \\[1em]
                            
                            && \scriptstyle \qquad \qquad \qquad \qquad \cdot F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n+m}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{ll}
                            \multicolumn{2}{l}{\scriptstyle \int_1^{+ \infty} x^{- 2 \delta \left( s + j \right) + 1} \left( \frac{16 \pi^2 \alpha^2 \alpha x}{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu} \right)^n \mathrm{d}x} \\[1em]
                            
                            = & \scriptstyle \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \left( 1 + \alpha \right)^{-2 \delta \left( s + j \right) + n + 2} \sum\limits_{m=0}^{+ \infty} \left[ \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n + m \right)}{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n \right)} \left( \frac{\alpha}{1 + \alpha} \right)^m \right. \\[1em]

                            & \scriptstyle \left. \qquad \cdot \frac{1}{2 \delta \left( s + j \right) + n + m - 2} F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n+m}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \right].
                        \end{array}
                    \end{equation}
                    Inserting \eqref{eq:studyAmuKNeq0SixthPart27} into \eqref{eq:studyAmuKNeq0SixthPart21}, we get
                    \begin{equation}
                    \label{eq:studyAmuKNeq0SixthPart28}
                        \begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \frac{1}{4 \alpha} \cdot \frac{1}{2 \delta \left( s + j \right) - 1} \int_1^{+ \infty} x^{- 2 \delta \left( s + j \right) + 1} \left( \sqrt{\frac{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu}{4 \pi^2 \left( x - \alpha \right)^2 a^2 + 1/4 + \mu}} - \sqrt{\frac{4 \pi^2 \left( x - \alpha \right)^2 a^2 + 1/4 + \mu}{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu}} \right) \mathrm{d}x} \\[0.5em]
                            
                            & = & \scriptstyle \frac{1}{4 \alpha \sqrt{\pi}} \cdot \frac{1}{2 \delta \left( s + j \right) - 1} \sum\limits_{n=1}^{+ \infty} \left[ \frac{1}{\left( n - 1 \right)!} \cdot \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \alpha^n \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \right. \\[1em]
                            
                            && \scriptstyle \quad \cdot \left( 1 + \alpha \right)^{- 2 \delta \left( s + j \right) + n + 2} \sum\limits_{m=0}^{+ \infty} \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n + m \right)}{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n \right)} \left( \frac{\alpha}{1 + \alpha} \right)^m \cdot \frac{1}{2 \delta \left( s + j \right) + n + m - 2} \\[1em]
                            
                            && \scriptstyle \left. \qquad \qquad \quad \qquad \qquad \cdot F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n+m}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \right].
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle - \frac{1}{4} \cdot \frac{1}{2 \delta \left( s + j \right) - 1} \int_1^{+ \infty} x^{- 2 \delta \left( s + j \right)} \left( \sqrt{\frac{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu}{4 \pi^2 \left( x - \alpha \right)^2 a^2 + 1/4 + \mu}} + \sqrt{\frac{4 \pi^2 \left( x - \alpha \right)^2 a^2 + 1/4 + \mu}{4 \pi^2 \left( x + \alpha \right)^2 a^2 + 1/4 + \mu}} \right) \mathrm{d}x} \\[0.5em]
                            
                            & = & \scriptstyle - \frac{1}{4 \sqrt{\pi}} \cdot \frac{1}{2 \delta \left( s + j \right) - 1} \sum\limits_{n=0}^{+ \infty} \left[ \frac{n-1}{n!} \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \alpha^n \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \right. \\[1em]
                            
                            && \scriptstyle \quad \cdot \left( 1 + \alpha \right)^{-2 \delta \left( s + j \right) + n + 1} \sum\limits_{m=0}^{+ \infty} \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( s + j \right) - n + m \right)}{\Gamma \left( 2 \delta \left( s + j \right) - n \right)} \left( \frac{\alpha}{1 + \alpha} \right)^m \cdot \frac{1}{2 \delta \left( s + j \right) + n + m - 1} \\[1em]
                            
                            && \scriptstyle \left. \qquad \qquad \quad \qquad \qquad \cdot F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n+m+1}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \right].
                        \end{array}
\begin{array}{l}
                            \scriptstyle - \frac{1}{2 \alpha \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \cdot \frac{1}{2 \delta \left( s + j \right) - 1} \sum\limits_{n=1}^{+ \infty} \left[ \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \alpha^n \right. \\[1em]
                            
                            \scriptstyle \qquad \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \cdot \left( 1 + \alpha \right)^{- 2 \delta \left( s + j \right) + n + 2} \sum\limits_{m=0}^{+ \infty} \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n + m \right)}{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n \right)} \left( \frac{\alpha}{1 + \alpha} \right)^m \\[1em]
                            
                            \scriptstyle \left. \qquad \qquad \qquad \cdot \frac{1}{2 \delta \left( s + j \right) + n + m - 2} F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n+m}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \right].
                        \end{array}
\begin{array}{lll}
                            \scriptstyle c \left( 1 - t \right) F \left( a, \; b; \; c; \; t \right) - c F \left( a, \; b-1; \; c; \; t \right) + \left( c - a \right) t F \left( a, \; b; \; c+1; \; t \right) & = & \scriptstyle 0,
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n+m}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)} \\[0.5em]
                            
                            \qquad & = & \scriptstyle 1 + \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2} - \frac{2 \delta \left( s + j \right) + m - n}{2 \delta \left( s + j \right) + m + n} \cdot \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2} \\[0.5em]
                            
                            && \scriptstyle \qquad \qquad \qquad \qquad \quad \cdot F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n+m}{2} + 1; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{l}
                            \scriptstyle - \frac{2}{\alpha \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=1}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \cdot \frac{1}{2 \delta \left( s + j \right) - 1} \sum\limits_{n=1}^{+ \infty} \left[ \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right)  \alpha^n \left( 1 + \alpha \right)^{- 2 \delta \left( s + j \right) + n} \right. \\[1em]
                            
                            \scriptstyle \left. \quad \cdot \frac{\left( 4 \pi a \right)^{2 \left( n - 1 \right)}}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^{n-1}} \sum\limits_{m=0}^{+ \infty} \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n + m \right)}{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n \right)} \left( \frac{\alpha}{1 + \alpha} \right)^m \cdot \frac{1}{2 \delta \left( s + j \right) + n + m - 2} \right].
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \left \vert \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right)  \alpha^n \left( 1 + \alpha \right)^{- 2 \delta \left( s + j \right) + n} \frac{\left( 4 \pi a \right)^{2 \left( n - 1 \right)}}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^{n-1}} \right.} \\[0.5em]
                            
                            \multicolumn{3}{l}{\scriptstyle \left. \qquad \qquad \qquad \qquad \qquad \qquad \cdot \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n + m \right)}{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n \right)} \left( \frac{\alpha}{1 + \alpha} \right)^m \cdot \frac{1}{2 \delta \left( s + j \right) + n + m - 2} \right \vert} \\[1em]
                            
                            & \leqslant & \scriptstyle \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right)  \alpha^n \left( 1 + \alpha \right)^{- 2 \delta \left( j - \varepsilon \right)+n} \left( 4 \pi a \right)^{2 \left( n-1 \right)} \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^{n-1}} \\[0.5em]
                            
                            && \qquad \scriptstyle \cdot \frac{1}{2 \delta \left( j - \varepsilon \right)} \cdot \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( \varepsilon + j \right) + 1 + n + m \right)}{\Gamma \left( 2 \delta \left( \varepsilon + j \right) + 1 + n \right)} \cdot \left( \frac{\alpha}{1 + \alpha} \right)^m
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{1}{2 \alpha \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1} \sum\limits_{j=1}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \cdot \frac{1}{2 \delta \left( s + j \right) - 1} \sum\limits_{n=1}^{+ \infty} \left[ \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{2 \left( n - 1 \right)} \alpha^n \right. \\[1em]
                            
                            \scriptstyle \quad \cdot \left( 1 + \alpha \right)^{- 2 \delta \left( s + j \right) + n} \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \cdot \sum\limits_{m=0}^{+ \infty} \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n + m \right)}{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n \right)} \left( \frac{\alpha}{1 + \alpha} \right)^m \\[1em]
                            
                            \scriptstyle \left. \quad \quad \cdot \frac{1}{2 \delta \left( s + j \right) + n + m - 2} \cdot \frac{2 \delta \left( s + j \right) + m - n}{2 \delta \left( s + j \right) + m + n} F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n+m}{2} + 1; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \right].
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n+m}{2} + 1; \; t \right)} \\[0.5em]
                            
                            \qquad \qquad \qquad & = & \scriptstyle \frac{1}{2} \left( 2 \delta \left( s + j \right) + n + m \right) \int_0^1 \left( 1 - x \right)^{\delta \left( s + j \right) + \left( n + m \right)/2 - 1} \left( 1 - tx \right)^{-n} \mathrm{d}x
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \left \vert \frac{1}{2 \delta \left( s + j \right) + n + m} F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n+m}{2} + 1; \; t \right) \right \vert & \leqslant & \scriptstyle \frac{1}{2 \delta \left( j - \varepsilon \right)} \left( 1 - t \right)^{-n/2}
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \left \vert \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{2 \left( n - 1 \right)} \alpha^n \left( 1 + \alpha \right)^{- 2 \delta \left( s + j \right) + n} \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \right.} \\[0.5em]
                            
                            \multicolumn{3}{l}{\scriptstyle \qquad \qquad \qquad \cdot \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n + m \right)}{\Gamma \left( 2 \delta \left( s + j \right) - 1 - n \right)} \left( \frac{\alpha}{1 + \alpha} \right)^m \cdot \frac{1}{2 \delta \left( s + j \right) + n + m - 2} \cdot \frac{2 \delta \left( s + j \right) + m - n}{2 \delta \left( s + j \right) + m + n}} \\[0.5em]
                            
                            \multicolumn{3}{l}{\scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \left. F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n+m}{2} + 1; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \right \vert} \\[1em]
                            
                            & \leqslant & \scriptstyle \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{2 \left( n - 1 \right)} \alpha^n \left( 1 + \alpha \right)^{- 2 \delta \left( j - \varepsilon \right) + n} \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \\[0.5em]
                            
                            && \scriptstyle \cdot \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( \varepsilon + j \right) + 1 + n + m \right)}{\Gamma \left( 2 \delta \left( \varepsilon + j \right) + 1 + n \right)} \left( \frac{\alpha}{1 + \alpha} \right)^m \left( 1 + \frac{n - 1}{\delta \left( 1 - \varepsilon \right)} \right) \cdot \frac{1}{2 \delta \left( 1 - \varepsilon \right)} \left( \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)^{-n/2} \\[1em]
                            
                            & \leqslant & \scriptstyle \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{n-2} 2^n \alpha^n \left( 1 + \alpha \right)^{- 2 \delta \left( j - \varepsilon \right)} \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^{n/2}} \\[0.5em]
                            
                            && \scriptstyle \qquad \qquad \cdot \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( \varepsilon + j \right) + 1 + n + m \right)}{\Gamma \left( 2 \delta \left( \varepsilon + j \right) + 1 + n \right)} \left( \frac{\alpha}{1 + \alpha} \right)^m \left( 1 + \frac{n - 1}{\delta \left( 1 - \varepsilon \right)} \right) \cdot \frac{1}{2 \delta \left( 1 - \varepsilon \right)}
                        \end{array}
\begin{array}{l}
                            \scriptstyle - \frac{1}{2 \alpha \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \frac{1}{2 \delta s - 1} \sum\limits_{n=1}^{+ \infty} \left[ \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \alpha^n \left( 1 + \alpha \right)^{- 2 \delta s + n + 2} \right. \\[0.5em]
                            
                            \scriptstyle \qquad \qquad \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \sum\limits_{m=0}^{+ \infty} \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta s - 1 - n + m \right)}{\Gamma \left( 2 \delta s - 1 - n \right)} \left( \frac{\alpha}{1 + \alpha} \right)^m \\[0.5em]
                            
                            \scriptstyle \qquad \qquad \qquad \qquad \qquad\left. \cdot \frac{1}{2 \delta s + n + m - 2} F \left( n, \; 1; \; \delta s + \frac{n+m}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \right].
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{1}{2 \alpha \sqrt{\pi}} \sum\limits_{n=1}^{+ \infty} \left[ \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \left( 1 + \alpha \right)^{n+2} \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \alpha^n \right. \\[0.5em]
                            
                            \scriptstyle \; \; \left. \cdot \sum\limits_{m=2}^{n+1} \frac{1}{m!} \Fp_{s=0} \left( \frac{\Gamma \left( 2 \delta s - n - 1 + m \right)}{\Gamma \left( 2 \delta s - n - 1 \right)} \right) \left( \frac{\alpha}{1 + \alpha} \right)^m \cdot \frac{1}{n + m - 2} F \left( n, \; 1; \; \frac{n+m}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \right]
                        \end{array}
\begin{array}{lll}
                            \Fp_{s=0} \left( \frac{\Gamma \left( 2 \delta s - 1 - n + m \right)}{\Gamma \left( 2 \delta s - 1 - n \right)} \right) & = & \left( -1 \right)^m \cdot \frac{\left( n + 1 \right)!}{\left( n + 1 - m \right)!}
                        \end{array}
\begin{array}{lll}
                            \scriptstyle F \left( a, \; 1; \; c; \; t \right) & = & \scriptstyle \frac{1}{\Gamma \left( a \right)} \Gamma \left( c \right) \Gamma \left( a+1-c \right) \left( 1 - t \right)^{c-a-1} t^{1-c} + \frac{c-1}{c-a-1} F \left( a, \; 1; \; 2+a-c; \; 1-t \right)
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle F \left( n, \; 1; \; \frac{n+m}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)} \\[1em]
                            
                            & = & \scriptstyle \frac{1}{\left( n-1 \right)!} \Gamma \left( \frac{n+m}{2} \right) \Gamma \left( \frac{n-m}{2} + 1 \right) \left( 2 \pi a \right)^{m-n-2} \left( 1 + \alpha \right)^{m-n-2} \\[0.5em]
                            
                            && \scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \cdot \left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n \left( \frac{1}{4} + \mu \right)^{1 - \frac{n+m}{2}} \\[0.5em]
                            
                            && \scriptstyle \qquad \qquad \qquad - \frac{n+m-2}{n+2-m} F \left( n, \; 1; \; \frac{n-m}{2} + 2; \; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{1}{4 \alpha \sqrt{\pi}} \sum\limits_{n=1}^{+\infty} \left( \frac{1}{\left( \left( n - 1 \right)! \right)^2} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{n-2} \sum\limits_{m=2}^{n+1} \left[ \binom{n+1}{m} \left( -1 \right)^m \alpha^{n+m} \right. \right. \\
                            
                            \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle \left. \left. \cdot \Gamma \left( \frac{n+m}{2} - 1 \right) \Gamma \left( \frac{n-m}{2} + 1 \right)  \left( \frac{1}{4} + \mu \right)^{1 - \frac{n+m}{2}} \right] \right).
                        \end{array}
\begin{array}{l}
                            \scriptstyle - \frac{1}{2 \alpha \sqrt{\pi}} \sum\limits_{n=1}^{+ \infty} \left[ \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \left( 1 + \alpha \right)^{n+2} \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \alpha^n \right. \\[0.5em] 
                            
                            \scriptstyle \qquad \qquad \cdot \left. \sum\limits_{m=2}^{n+1} \binom{n+1}{m} \left( -1 \right)^m \left( \frac{\alpha}{1 + \alpha} \right)^m \cdot \frac{1}{n + 2 - m} F \left( n, \; 1; \; \frac{n-m}{2} + 2; \; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \right].
                        \end{array}
\begin{array}{lll}
                            \scriptstyle F \left( n, \; 1; \; \frac{n-m}{2} + 2; \; t \right) & = & \scriptstyle \frac{n-m+2}{2} \int_0^1 \left( 1-x \right)^{\frac{n-m}{2}} \left( 1-tx \right)^{-n} \mathrm{d}x
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \left \vert F \left( n, \; 1; \; \frac{n-m}{2} + 2; \; t \right) \right \vert & \leqslant & \scriptstyle \left( 1-t \right)^{-n}
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \left \vert \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \left( 1 + \alpha \right)^{n+2} \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \alpha^n \right.} \\[0.5em]
                            
                            \multicolumn{3}{l}{\scriptstyle \left. \left. \qquad \scriptstyle \cdot \sum\limits_{m=2}^{n+1} \binom{n+1}{m} \left( -1 \right)^m \left( \frac{\alpha}{1 + \alpha} \right)^m \cdot \frac{1}{n+2-m} F \left( n, \; 1; \; \frac{n-m}{2} + 2; \; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \right] \right \vert} \\[1em]
                            
                            \qquad \qquad & \leqslant & \scriptstyle \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \left( 1 + \alpha \right)^{n+2} \alpha^n \left( \frac{1 + 2\alpha}{1 + \alpha} \right)^{n+1} \left( \frac{1}{4} + \mu \right)^{-n}.
                        \end{array}
\begin{array}{l}
                            \scriptstyle - \frac{1}{2 \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{2 \delta s - 1} \sum\limits_{n=1}^{+ \infty} \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \alpha^n \left( 1 + \alpha \right)^{-2 \delta s + n + 1} \\[0.5em]
                            
                            \qquad \scriptstyle \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \cdot \frac{2 \delta s - n - 1}{2 \delta s + n - 1} F \left( n, \; 1; \; \delta s + \frac{n+1}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
                    \end{equation}
                    Using \eqref{eq:studyAmuKNeq0SixthPart42AnalyticExtHyperGeoT1MinusT}, we have
                    \begin{equation}
                    \label{eq:studyAmuKNeq0SixthPart50}
                        \begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle F \left( n, \; 1; \; \delta s + \frac{n+1}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)} \\[0.5em]
                            
                            \qquad & = & \scriptstyle \frac{1}{\left( n - 1 \right)!} \Gamma \left( \delta s + \frac{n+1}{2} \right) \Gamma \left( - \delta s + \frac{n+1}{2} \right) \left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n \\[0.5em]
                            
                            && \scriptstyle \qquad \qquad \qquad \qquad \cdot \left( 2 \pi a \right)^{2 \delta s - n - 1} \left( 1 + \alpha \right)^{2 \delta s - n - 1} \left( \frac{1}{4} + \mu \right)^{- \delta s - \frac{n-1}{2}} \\[0.5em]
                            
                            && \scriptstyle \qquad + \frac{2 \delta s + n - 1}{2 \delta s - n - 1} F \left( n, \; 1; \; - \delta s + \frac{n+3}{2}; \; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{l}
                            \scriptstyle - \frac{1}{2 \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{2 \delta s - 1} \sum\limits_{n=1}^{+ \infty} \frac{1}{\left( \left( n - 1 \right) ! \right)^2} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{2 \delta s + n - 1} \alpha^n \\[0.5em]
                            
                            \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle \cdot \frac{2 \delta s - n - 1}{2 \delta s + n - 1} \Gamma \left( \delta s + \frac{n+1}{2} \right) \Gamma \left( - \delta s + \frac{n+1}{2} \right) \left( \frac{1}{4} + \mu \right)^{- \delta s - \frac{n-1}{2}}.
                        \end{array}
\begin{array}{l}
                            \scriptstyle - \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{- \left( 1 + \delta \right) s} \cdot \frac{1}{2 \delta s - 1} \left( 4 \pi a \right)^{2 \delta s} \alpha \cdot \frac{2 \delta s - 2}{\delta s} \Gamma \left( \delta s + 1 \right) \Gamma \left( - \delta s + 1 \right),
                        \end{array}
\begin{array}{l}
                            \scriptstyle - \frac{2 \alpha}{\delta} \left( 1 + O \left( s^2 \right) \right) \left( 1 - \left( 1 + \delta \right) \log \left( 4 \mu + 1 \right) s + O \left( s^2 \right) \right) \left( 1 + 2 \delta \log \left( 4 \pi a \right) s + O \left( s^2 \right) \right) \\[0.5em]
                            
                            \qquad \qquad \qquad \qquad \qquad \qquad \quad \scriptstyle \cdot \left( 1 + \delta s + O \left( s^2 \right) \right) \left( 1 - \delta \gamma s + O \left( s^2 \right) \right) \left( 1 + \delta \gamma s + O \left( s^2 \right) \right),
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle - \frac{2 \alpha}{\delta} \left[ - \left( 1 + \delta \right) \log \left( 4 \mu + 1 \right) + 2 \delta \log \left( 4 \pi a \right) + \delta - \delta \gamma + \delta \gamma \right]} \\[0.5em]
                            
                            \qquad \qquad \qquad & = & \scriptstyle 2 \alpha \left( 1 + \frac{1}{\delta} \right) \log \mu + 4 \alpha \left( 1 + \frac{1}{\delta} \right) \log 2  - 4 \alpha \log \left( 4 \pi a \right) - 2 \alpha + o \left( 1 \right)
                        \end{array}
\begin{array}{l}
                            \scriptstyle - \frac{1}{2 \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{2 \delta s - 1} \sum\limits_{n=1}^{+ \infty} \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \alpha^n \left( 1 + \alpha \right)^{- 2 \delta s + n + 1} \\[0.5em]
                            
                            \scriptstyle \qquad \qquad \qquad \quad \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} F \left( n, \; 1; \; - \delta s + \frac{n + 3}{2}; \; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{l}
                            \scriptstyle - \frac{1}{2 \alpha \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{2 \delta s - 1} \sum\limits_{n=1}^{+ \infty} \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \alpha^n \left( 1 + \alpha \right)^{- 2 \delta s + n + 2} \\[0.5em]
                            
                            \scriptstyle \qquad \qquad \qquad \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \cdot \frac{1}{2 \delta s + n - 2} F \left( n, \; 1; \; \delta s + \frac{n}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
                    \end{equation}
                    Using \eqref{eq:studyAmuKNeq0SixthPart42AnalyticExtHyperGeoT1MinusT}, we have
                    \begin{equation}
                    \label{eq:studyAmuKNeq0SixthPart57}
                        \begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle F \left( n, \; 1; \; \delta s + \frac{n}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)} \\[0.5em]
                            
                            \qquad & = & \scriptstyle \frac{1}{\left( n - 1 \right)!} \Gamma \left( \delta s + \frac{n}{2} \right) \Gamma \left( - \delta s + \frac{n}{2} + 1 \right) \left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n \\[0.5em]
                            
                            && \scriptstyle \qquad \qquad \qquad \qquad \qquad \cdot \left( 2 \pi a \right)^{2 \delta s - n - 2} \left( 1 + \alpha \right)^{2 \delta s - n - 2} \left( \frac{1}{4} + \mu \right)^{1 - \delta s - \frac{n}{2}} \\[0.5em]
                            
                            && \scriptstyle \qquad + \frac{2 \delta s + n - 2}{2 \delta s - n - 2} F \left( n, \; 1; \; - \delta s + \frac{n}{2} + 2; \; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{l}
                            \scriptstyle - \frac{1}{2 \alpha \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{2 \delta s - 1} \sum\limits_{n=1}^{+ \infty} \frac{1}{\left( \left( n - 1 \right)! \right)^2} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{2 \delta s + n - 2} \alpha^n \\[0.5em]
                            
                            \scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \quad \cdot \left( \frac{1}{4} + \mu \right)^{1 - \delta s - \frac{n}{2}} \Gamma \left( \delta s + \frac{n}{2} \right) \Gamma \left( - \delta s + \frac{n}{2} + 1 \right) \cdot \frac{1}{2 \delta s + n - 2}.
                        \end{array}
\begin{array}{l}
                            \scriptstyle - \frac{1}{\pi a} \cdot \frac{\sin \left( \pi s \right)}{\pi} 2^{2 \delta s - 1} \left( 4 \mu + 1 \right)^{- \left( 1 + \delta \right) s + 1/2} \left( 2 \pi a \right)^{2 \delta s} \cdot \frac{1}{\left( 2 \delta s - 1 \right)^2} \Gamma \left( \delta s + \frac{1}{2} \right) \Gamma \left( - \delta s + \frac{3}{2} \right)
                        \end{array}
\begin{array}{lll}
                            \scriptstyle - \frac{1}{\pi a} \cdot \frac{1}{2} \sqrt{4 \mu + 1} \cdot \frac{1}{2} \pi & = & \scriptstyle - \frac{1}{2 a} \sqrt{\mu} + o \left( 1 \right)
                        \end{array}
\begin{array}{l}
                            \scriptstyle - 2 \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{\delta s} \cdot \frac{1}{2 \delta s - 1} \left( 4 \pi a \right)^{2 \delta s} \alpha \left( 4 \mu + 1 \right)^{- \left( 1 + \delta \right) s} \Gamma \left( \delta s + 1 \right) \Gamma \left( - \delta s + 2 \right)
                        \end{array}
\begin{array}{l}
                            \scriptstyle 2 \frac{\alpha}{\delta} \left( 1 + O \left( s^2 \right) \right) \left( 1 + 2 \delta s + O \left( s^2 \right) \right) \left( 1 + 2 \delta \log \left( 4 \pi a \right) s + O \left( s^2 \right) \right) \\[0.5em]
                            
                            \qquad \qquad \qquad \scriptstyle \cdot \left( 1 - \left( 1 + \delta \right) \log \left( 4 \mu + 1 \right) s + O \left( s^2 \right) \right) \left( 1 - \delta \gamma s + O \left( s^2 \right) \right) \left( 1 - \delta \left( 1 - \gamma \right) s + O \left( s^2 \right) \right)
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \frac{2 \alpha}{\delta} \left[ 2 \delta + 2 \delta \log \left( 4 \pi a \right) - \left( 1 + \delta \right) \log \left( 4 \mu + 1 \right) - \delta \gamma - \delta + \delta \gamma \right]} \\[0.5em]
                            
                            \qquad \qquad \qquad \qquad & = & \scriptstyle - 2 \alpha \left( 1 + \frac{1}{\delta} \right) \log \mu - 4 \alpha \left( 1 + \frac{1}{\delta} \right) \log 2 + 4 \alpha \log \left( 4 \pi a \right) + 2 \alpha + o \left( 1 \right)
                        \end{array}
\begin{array}{l}
                            \scriptstyle - \frac{1}{2 \alpha \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{2 \delta s - 1} \sum\limits_{n=1}^{+ \infty} \frac{1}{\left( n - 1 \right)!} \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \alpha^n \left( 1 + \alpha \right)^{- 2 \delta s + n + 2} \\[0.5em]
                            
                            \qquad \qquad \scriptstyle \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \cdot \frac{1}{2 \delta s - n - 2} F \left( n, \; 1; \; - \delta s + \frac{n}{2} + 2; \; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{1}{2 \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \cdot \frac{1}{2 \delta \left( s + j \right) - 1} \sum\limits_{n=0}^{+ \infty} \frac{n-1}{n!} \Gamma \left( n - \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \alpha^n \\[0.5em]
                            
                            \scriptstyle \qquad \cdot \left( 1 + \alpha \right)^{- 2 \delta \left( s + j \right) + n + 1} \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \sum\limits_{m=0}^{+ \infty} \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( s + j \right) - n + m \right)}{\Gamma \left( 2 \delta \left( s + j \right) - n \right)} \\[0.5em]
                            
                            \scriptstyle \qquad \qquad \cdot \left( \frac{\alpha}{1 + \alpha} \right)^m \cdot \frac{1}{2 \delta \left( s + j \right) + n + m - 1} F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n + m + 1}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n + m + 1}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)} \\[0.5em]
                            
                            \qquad & = & \scriptstyle 1 + \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2} - \frac{2 \delta \left( s + j \right) + m - n + 1}{2 \delta \left( s + j \right) + m + n + 1} \cdot \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2} \\[0.5em]
                            
                            && \scriptstyle \qquad \qquad \qquad \qquad \quad \cdot F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n + m + 3}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{1}{2 \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=1}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \cdot \frac{1}{2 \delta \left( s + j \right) - 1} \sum\limits_{n=0}^{+ \infty} \frac{n-1}{n!} \Gamma \left( n - \frac{1}{2} \right) 4^n \alpha^n \left( 1 + \alpha \right)^{- 2 \delta \left( s + j \right) + n - 1} \\[0.5em]
                            
                            \scriptstyle \qquad \cdot \frac{\left( 2 \pi a \right)^{2 \left( n - 1 \right)}}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^{n-1}} \sum\limits_{m=0}^{+ \infty} \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( s + j \right) - n + m \right)}{\Gamma \left( 2 \delta \left( s + j \right) - n \right)} \cdot \left( \frac{\alpha}{1 + \alpha} \right)^m \cdot \frac{1}{2 \delta \left( s + j \right) + n + m - 1}.
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \left \vert \frac{n-1}{n!} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{2 \left( n - 1 \right)} \alpha^n \left( 1 + \alpha \right)^{- 2 \delta \left( s + j \right) + n - 1} \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^{n-1}} \right.} \\[0.5em]
                            
                            \multicolumn{3}{l}{\scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \left. \cdot \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( s + j \right) - n + m \right)}{\Gamma \left( 2 \delta \left( s + j \right) -n \right)} \left( \frac{\alpha}{1 + \alpha} \right)^m \cdot \frac{1}{2 \delta \left( s + j \right) + n + m - 1} \right \vert} \\[1em]
                            
                            \qquad & \leqslant & \scriptstyle \frac{1}{2 \delta \left( 1 - \varepsilon \right)} \cdot \frac{\left \vert n - 1 \right \vert}{n!} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{2 \left( n - 1 \right)} \alpha^n \left( 1 + \alpha \right)^{- 2 \delta \left( 1 - \varepsilon \right) + n - 1} \\[0.5em]
                            
                            && \scriptstyle \qquad \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^{n-1}} \cdot \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( \varepsilon + j \right) + n + m \right)}{\Gamma \left( 2 \delta \left( \varepsilon + j \right) + n \right)} \left( \frac{\alpha}{1 + \alpha} \right)^m
                        \end{array}
\begin{array}{l}
                            \scriptstyle - \frac{1}{8 \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1} \sum\limits_{j=1}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \cdot \frac{1}{2 \delta \left( s + j \right) - 1} \sum\limits_{n=0}^{+ \infty} \frac{n-1}{n!} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{2 \left( n - 1 \right)} \alpha^n \\[0.5em]
                            
                            \scriptstyle \quad \cdot \left( 1 + \alpha \right)^{- 2 \delta \left( s + j \right) + n - 1} \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \sum\limits_{m=0}^{+ \infty} \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( s + j \right) - n + m \right)}{\Gamma \left( 2 \delta \left( s + j \right) - n \right)} \cdot \left( \frac{\alpha}{1 + \alpha} \right)^m \\[0.5em]
                            
                            \scriptstyle \quad \quad \cdot \frac{1}{2 \delta \left( s + j \right) + n + m - 1} \cdot \frac{2 \delta \left( s + j \right) + m - n + 1}{2 \delta \left( s + j \right) + m + n + 1} F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n + m + 3}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{lllll}
                            \scriptstyle \left \vert \frac{1}{2 \delta \left( s + j \right) + m + n + 1} F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n + m + 3}{2}; \; t \right) \right \vert & \leqslant & \scriptstyle \frac{1}{2 \delta \left( \Re s + j \right) + 1} \left( 1 - t \right)^{-n/2}
                        \end{array}
\begin{array}{ll}
                            \multicolumn{2}{l}{\scriptstyle \left \vert \frac{n-1}{n!} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{2 \left( n - 1 \right)} \alpha^n \left( 1 + \alpha \right)^{- 2 \delta \left( s + j \right) + n - 1} \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \right \vert} \\[0.5em]
                            
                            \multicolumn{2}{l}{\scriptstyle \qquad \qquad \qquad \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( s + j \right) - n + m \right)}{\Gamma \left( 2 \delta \left( s + j \right) - n \right)} \cdot \left( \frac{\alpha}{1 + \alpha} \right)^m \cdot \frac{2 \delta \left( s + j \right) + m - n + 1}{2 \delta \left( s + j \right) + m + n + 1} \cdot \frac{1}{2 \delta \left( s + j \right) + n + m - 1}} \\[0.5em]
                            
                            \multicolumn{2}{l}{\scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \quad \left. \cdot F \left( n, \; 1; \; \delta \left( s + j \right) + \frac{n + m + 3}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \right \vert} \\[1em]
                            
                            \leqslant & \scriptstyle \frac{\left \vert n - 1 \right \vert}{n!} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{2 \left( n - 1 \right)} \alpha^n \left( 1 + \alpha \right)^{- 2 \delta \left( j - \varepsilon \right) + n - 1} \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \\[0.5em]
                            
                            & \scriptstyle \quad \cdot \left( 1 + \frac{n-1}{\delta \left( 1 - \varepsilon \right)} \right) \cdot \frac{1}{2 \delta \left( 1 - \varepsilon \right)} \left( \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)^{-n/2} \cdot \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta \left( \varepsilon + j \right) + n + m \right)}{\Gamma \left( 2 \delta \left( \varepsilon + j \right) + n \right)} \left( \frac{\alpha}{1 + \alpha} \right)^m
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{1}{2 \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{2 \delta s - 1} \sum\limits_{n=0}^{+ \infty} \frac{n-1}{n!} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{2n} \alpha^n \left( 1 + \alpha \right)^{- 2 \delta s + n + 1} \\[0.5em]
                            
                            \scriptstyle \qquad \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \sum\limits_{m=0}^{+ \infty} \frac{1}{m!} \cdot \frac{\Gamma \left( 2 \delta s - n + m \right)}{\Gamma \left( 2 \delta s - n \right)} \left( \frac{\alpha}{1 + \alpha} \right)^m \cdot \frac{1}{2 \delta s + n + m - 1} \\[0.5em]
                            
                            \scriptstyle \qquad \qquad \cdot F \left( n, \; 1; \; \delta s + \frac{n + m + 1}{2}; \; \frac{1/4 + \mu}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \right).
                        \end{array}
\begin{array}{l}
                            \scriptstyle - \frac{1}{2 \sqrt{\pi}} \sum\limits_{n=2}^{+ \infty} \frac{n-1}{n!} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{2n} \alpha^n \left( 1 + \alpha \right)^{n+1} \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \sum\limits_{m=2}^n \Big[ \frac{1}{m!} \\[0.5em]
                            
                            \scriptstyle \; \; \cdot  \Fp_{s=0} \left( \frac{\Gamma \left( 2 \delta s - n + m \right)}{\Gamma \left( 2 \delta s - n \right)} \right) \left( \frac{\alpha}{1 + \alpha} \right)^m \cdot \frac{1}{n + m - 1} F \left( n, \; 1; \; \frac{n + m + 1}{2}; \; \frac{1/4 + \mu}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \right) \Big]
                        \end{array}
\begin{array}{lll}
                            \Fp_{s=0} \left( \frac{\Gamma \left( 2 \delta s - n + m \right)}{\Gamma \left( 2 \delta s - n \right)} \right) & = & \left( - 1 \right)^m \cdot \frac{n!}{\left( n - m \right)!}
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle F \left( n, \; 1; \; \frac{n + m + 1}{2}; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)} \\[0.5em]
                            
                            & = & \scriptstyle \frac{1}{\left( n - 1 \right)!} \Gamma \left( \frac{n + m + 1}{2} \right) \Gamma \left( \frac{n - m + 1}{2} \right) \left( 2 \pi a \right)^{m - n - 1} \left( 1 + \alpha \right)^{m - n - 1} \\[0.5em]
                            
                            && \scriptstyle \qquad \qquad \qquad \qquad \qquad \cdot \left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n \left( \frac{1}{4} + \mu \right)^{\frac{1 - n - m}{2}} \\[0.5em]
                            
                            && \scriptstyle \qquad \qquad - \frac{n + m - 1}{n + 1 - m} F \left( n, \; 1; \; \frac{n - m + 3}{2}; \; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{l}
                            \scriptstyle - \frac{1}{2 \sqrt{\pi}} \sum\limits_{n=2}^{+ \infty} \frac{1}{n! \left( n - 2 \right)!} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{n-1} \alpha^n \sum\limits_{m=2}^n \Big[ \binom{n}{m} \left( -1 \right)^m \alpha^m \cdot \frac{1}{n + m - 1} \\[0.5em]
                            
                            \scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \qquad \cdot \Gamma \left( \frac{n + m + 1}{2} \right) \Gamma \left( \frac{n - m + 1}{2} \right) \left( 2 \pi a \right)^m \left( \frac{1}{4} + \mu \right)^{\frac{1 - n - m}{2}} \Big].
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{1}{2 \sqrt{\pi}} \sum\limits_{n=2}^{+ \infty} \frac{1}{n! \left( n - 2 \right)!} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{2n} \alpha^n \left( 1 + \alpha \right)^{n+1} \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \\[0.5em]
                            
                            \scriptstyle \qquad \qquad \quad \cdot \sum\limits_{m=2}^n \binom{n}{m} \left( - 1 \right)^m \left( \frac{\alpha}{1 + \alpha} \right)^m \cdot \frac{1}{n + 1 - m} F \left( n, \; 1; \; \frac{n - m + 3}{2}; \; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \left \vert F \left( n, \; 1; \; \frac{n - m + 3}{2}; \; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \right \vert & \leqslant & \scriptstyle \left( \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)^{-n}
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{1}{2 \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{2 \delta s - 1} \sum\limits_{n=0}^{+ \infty} \frac{n - 1}{n!} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{2n} \alpha^{n+1} \left( 1 + \alpha \right)^{- 2 \delta s + n} \\[0.5em]
                            
                            \scriptstyle \qquad \qquad \qquad \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \cdot \frac{2 \delta s - n}{2 \delta s + n} F \left( n, \; 1; \; \delta s + \frac{n}{2} + 1; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle F \left( n, \; 1; \; \delta s + \frac{n}{2} + 1; \; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)} \\[0.5em]
                            
                            \qquad & = & \scriptstyle \frac{1}{\left( n - 1 \right)!} \Gamma \left( \delta s + \frac{n}{2} + 1 \right) \Gamma \left( - \delta s + \frac{n}{2} \right) \left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n \\[0.5em]
                            
                            && \scriptstyle \qquad \qquad \qquad \qquad \qquad \cdot \left( 2 \pi a \right)^{2 \delta s - n} \left( 1 + \alpha \right)^{2 \delta s - n} \left( \frac{1}{4} + \mu \right)^{- \delta s - \frac{n}{2}} \\[0.5em]
                            
                            && \scriptstyle \qquad \qquad + \frac{2 \delta s + n}{2 \delta s - n} F \left( n, \; 1; \; - \delta s + \frac{n}{2} + 1; \; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{1}{2 \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{2 \delta s - 1} \sum\limits_{n=2}^{+ \infty} \frac{1}{n! \left( n - 2 \right)!} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{2 \delta s + n} \alpha^{n+1} \\[0.5em]
                            
                            \scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \qquad \cdot \frac{2 \delta s - n}{2 \delta s + n} \Gamma \left( \delta s + \frac{n}{2} + 1 \right) \Gamma \left( - \delta s + \frac{n}{2} \right) \left( \frac{1}{4} + \mu \right)^{- \delta s - \frac{n}{2}}.
                        \end{array}
\begin{array}{lllll}
                            \scriptstyle \frac{1}{2 \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{2 \delta s - 1} \sum\limits_{n=2}^{+ \infty} \frac{n - 1}{n!} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{2n} \alpha^{n+1} \left( 1 + \alpha \right)^{- 2 \delta s + n} \\[0.5em]
                            
                            \scriptstyle \qquad \qquad \qquad \quad \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} F \left( n, \; 1; \; - \delta s + \frac{n}{2} + 1; \; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \left \vert F \left( n, 1; \; - \delta s + \frac{n}{2} + 1; \; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \right \vert & \leqslant & \left( \frac{1/4+ \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)^{-n},
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{2 \delta s - 1} \alpha \left( 1 + \alpha \right)^{-2 \delta s}.
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{\partial}{\partial s}_{\vert s = 0} \left[ \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{2 \delta s - 1} \alpha \left( 1 + \alpha \right)^{-2 \delta s} \right] & = & \scriptstyle - \alpha.
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{1}{2 \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{2 \delta s - 1} \sum\limits_{n=0}^{+ \infty} \frac{n-1}{n!} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{2n} \alpha^n \left( 1 + \alpha \right)^{- 2 \delta s + n + 1} \\[0.5em]
                            
                            \scriptstyle \qquad \qquad \quad \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \cdot \frac{1}{2 \delta s + n - 1} F \left( n, \; 1; \; \delta s + \frac{n + 1}{2}; \; \frac{1/4+ \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle F \left( n, \; 1; \; \delta s + \frac{n + 1}{2}; \; \frac{1/4+ \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)} \\[0.5em]
                            
                            \qquad & = & \scriptstyle \frac{1}{\left( n - 1 \right)!} \Gamma \left( \delta s + \frac{n + 1}{2} \right) \Gamma \left( - \delta s + \frac{n + 1}{2} \right) \left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n \\[0.5em]
                            
                            && \scriptstyle \qquad \qquad \qquad \qquad \qquad \left( 2 \pi a \right)^{2 \delta s - n - 1} \left( 1 + \alpha \right)^{2 \delta s - n - 1} \left( \frac{1}{4} + \mu \right)^{- \delta s - \frac{n - 1}{2}} \\[0.5em]
                            
                            && \scriptstyle \qquad \qquad \qquad + \frac{2 \delta s + n - 1}{2 \delta s - n - 1} F \left( n, \; 1; \; - \delta s + \frac{n + 3}{2}; \; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
                    \end{equation}
                    The term induced by the first part of \eqref{eq:studyAmuKNeq0SixthPart87} is
                    \begin{equation}
                    \label{eq:studyAmuKNeq0SixthPart88}
                        \begin{array}{l}
                            \scriptstyle \frac{1}{2 \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{2 \delta s - 1} \sum\limits_{n=2}^{+ \infty} \frac{1}{n! \left( n - 2 \right)!} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{2 \delta s + n - 1} \alpha^n \\[0.5em]
                            
                            \scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \cdot \frac{1}{2 \delta s + n - 1} \Gamma \left( \delta s + \frac{n + 1}{2} \right) \Gamma \left( - \delta s + \frac{n + 1}{2} \right) \left( \frac{1}{4} + \mu \right)^{- \delta s - \frac{n - 1}{2}}.
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{1}{2 \sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{2 \delta s - 1} \sum\limits_{n=2}^{+ \infty} \frac{n - 1}{n!} \Gamma \left( n - \frac{1}{2} \right) 4^n \left( 2 \pi a \right)^{2n} \alpha^n \left( 1 + \alpha \right)^{- 2 \delta s + n + 1} \\[0.5em]
                            
                            \scriptstyle \qquad \qquad \cdot \frac{1}{\left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu \right)^n} \cdot \frac{1}{2 \delta s - n - 1} F \left( n, \; 1; \; - \delta s + \frac{n + 3}{2}; \; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \left \vert F \left( n, \; 1; \; - \delta s + \frac{n + 3}{2}; \; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \right \vert & \leqslant & \scriptstyle \left( \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)^{-n}
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{\left( 2 \delta s - 1 \right)^2} \left( 1 + \alpha \right).
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{\partial}{\partial s}_{\vert s = 0} \left[ \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \cdot \frac{1}{\left( 2 \delta s - 1 \right)^2} \left( 1 + \alpha \right) \right] & = & 1 + \alpha.
                        \end{array}
\begin{array}{lll}
                            s & \mapsto & \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \neq 0} \left( \left \vert k \right \vert^{2\delta} - \frac{1}{4} \right)^{-s} \frac{4 \pi \alpha a}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + 1/4 + \mu} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + 1/4 + \mu}}
                        \end{array}
\begin{array}{l}
                            \scriptstyle \Fp_{s=0} \left[ \frac{\alpha}{\sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{\delta s} \left( 4 \mu + 1 \right)^{- \left( 1 + \delta \right) s} \left( 4 \pi a \right)^{2 \delta s} \Gamma \left( \delta s + 1 \right) \Gamma \left( - \delta s + \frac{1}{2} \right) \right]
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\vert s = 0} \left[ \frac{\alpha}{\sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{\delta s} \left( 4 \mu + 1 \right)^{- \left( 1 + \delta \right) s} \left( 4 \pi a \right)^{2 \delta s} \Gamma \left( \delta s + 1 \right) \Gamma \left( - \delta s + \frac{1}{2} \right) \right]} \\[0.5em]
                            
                            \qquad \qquad \qquad \qquad \qquad & = & \scriptstyle - \alpha \left( 1 + \frac{1}{\delta} \right) \log \mu - 2 \frac{\alpha}{\delta} \log 2 + 2 \alpha \log \left( 4 \pi a \right) + o \left( 1 \right)
                        \end{array}
\begin{array}{lll}
                        \scriptstyle \Fp_{s=0} \left[ - 2 \alpha \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \zeta \left( 2 \delta s + 1 \right) \right] \\[0.5em]
                        
                        \scriptstyle \qquad + \Fp_{s=0} \left[ \frac{\alpha}{\sqrt{\pi}} \cdot \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{\delta s} \left( 4 \mu + 1 \right)^{- \left( 1 + \delta \right) s} \left( 4 \pi a \right)^{2 \delta s} \Gamma \left( \delta s + 1 \right) \Gamma \left( - \delta s + \frac{1}{2} \right) \right] & = & \scriptstyle 0.
                    \end{array}

==> (inline-2) <==
\begin{array}{ll}
                        \multicolumn{2}{l}{\log \left \vert g_k \left( it \right) \right \vert} \\[1em]
                        
                        = \hspace{-8pt} & \scriptstyle \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2} \right) - \frac{4 \pi \alpha a}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2}} \\[1em]
                        
                        & \qquad \scriptstyle - \frac{1}{2} \cdot \frac{t^2}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2}} \left( \frac{1}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \frac{1}{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2} \right) \\[1em]
                        
                        & \qquad \qquad \scriptstyle + \eta_{2,3} \left( t, a, k \right),
                    \end{array}
\begin{array}{ll}
                        \multicolumn{2}{l}{\scriptstyle \eta_{2,3} \left( t, a, k \right)} \\
                        
                        = & \scriptstyle - \eta_{2,2} \left( t, 2 \pi \left \vert k + \alpha \right \vert a, 2 \pi \left \vert k - \alpha \right \vert a \right) - \sum\limits_{n=2}^{+ \infty} \frac{1}{n} \left[ \frac{4 \pi \alpha a}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2}} \right. \\[0.5em]
                        
                        & \; \; \scriptstyle + \frac{1}{2} \cdot \frac{t^2}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2}} \cdot \left( \frac{1}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \frac{1}{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2} \right) \\[0.5em]
                        
                        & \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \quad \scriptstyle  - \eta_{2,2} \left( t, 2 \pi \left \vert k + \alpha \right \vert a, 2 \pi \left \vert k - \alpha \right \vert a \right) \Big]^n,
                    \end{array}
\begin{array}{lll}
                        \left \vert \eta_{2,3} \left( t, a, k \right) \right \vert & \leqslant & \frac{C}{4 \pi^2 k^2 \left( 1- \alpha \right)^2 a^2 + t^2},
                    \end{array}
\begin{array}{lll}
                                s & \longmapsto & \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k \neq 0} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{\partial}{\partial t} \eta_{2,3} \left( t, a, k \right) \mathrm{d}t
                            \end{array}
\begin{array}{ll}
                                o \left( 1 \right) & \text{as } \mu \rightarrow + \infty \\[0.5em]
                                
                                2 \log \Gamma \left( 1 - \alpha \right) + 2 \gamma \alpha + o \left( 1 \right) & \text{as } a \rightarrow + \infty, \text{ with } \mu = 0
                            \end{array}
\begin{array}{c}
                                \sum\limits_{k \neq 0} \eta_{2,3} \left( 2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}, a, k \right)
                            \end{array}
\begin{array}{l}
                                - \sum\limits_{k \neq 0} \eta_{2,2} \left( \left \vert k \right \vert^{\delta}, 2 \pi \left \vert k + \alpha \right \vert a, 2 \pi \left \vert k - \alpha \right \vert a \right)
                            \end{array}
\begin{array}{l}
                                \scriptstyle - \sum\limits_{k \neq 0} \sum\limits_{n=2}^{+ \infty} \frac{1}{n} \left[ \frac{4 \pi \alpha a}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left \vert k \right \vert^{2 \delta}} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + \left \vert k \right \vert^{2 \delta}}} \right. \\[0.5em]
                                
                                \scriptstyle \qquad \qquad \qquad \qquad + \frac{1}{2} \cdot \frac{\left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta}}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left \vert k \right \vert^{2 \delta}} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + \left \vert k \right \vert^{2 \delta}}} \\[0.5em]
                                
                                \scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \qquad \cdot \left( \frac{1}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left \vert k \right \vert^{2 \delta}} + \frac{1}{4 \pi^2 \left( k - \alpha \right)^2 a^2 + \left \vert k \right \vert^{2 \delta}} \right) \\[0.5em]
                                
                                \scriptstyle \qquad \qquad \qquad - \eta_{2,2} \left( \left \vert k \right \vert^{\delta}, 2 \pi \left \vert k + \alpha \right \vert a, 2 \pi \left \vert k - \alpha \right \vert a \right) \big]^n.
                            \end{array}
\begin{array}{l}
                                \scriptstyle - \sum\limits_{k \neq 0} \sum\limits_{n=2}^{+ \infty} \frac{1}{n} \left[ \frac{4 \pi \alpha a}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left \vert k \right \vert^{2 \delta}} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + \left \vert k \right \vert^{2 \delta}}} \right]^n
                            \end{array}
\begin{array}{lllll}
                                \multicolumn{5}{l}{\scriptstyle \lim\limits_{a \rightarrow + \infty} \left( - \sum\limits_{k \neq 0} \sum\limits_{n=2}^{+ \infty} \frac{1}{n} \left[ \frac{4 \pi \alpha a}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left \vert k \right \vert^{2 \delta}} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + \left \vert k \right \vert^{2 \delta}}} \right]^n \right)} \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad & = & \scriptstyle - 2 \sum\limits_{n = 2}^{+ \infty} \frac{\alpha^n}{n} \zeta \left( n \right) & = & \scriptstyle 2 \log \Gamma \left( 1 - \alpha \right) + 2 \gamma \alpha,
                            \end{array}
\begin{array}{lll}
                                \sum\limits_{n=2}^{+ \infty} \zeta \left( n \right) x^{n-1} & = & - \psi \left( 1 - x \right) - \gamma
                            \end{array}
\begin{array}{lll}
                                s & \longmapsto & \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k \neq 0} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \\[1em]
                                
                                && \scriptstyle \qquad \qquad \qquad \qquad \cdot \frac{\partial}{\partial t} \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2} \right) \mathrm{d}t
                            \end{array}
\begin{array}{l}
                                \scriptstyle - \log 2 + \frac{\partial}{\partial s}_{\vert s = 0} \left[ \scriptstyle - 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} \frac{1}{k^{2 \delta s}} \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right. \right. \\
                                
                                \scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \left. \left. + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \right] + o \left( 1 \right)
                            \end{array}
\begin{array}{ll}
                                \log a + o \left( 1 \right) & \text{as } a \rightarrow + \infty.
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \sum\limits_{k \neq 0} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{\partial}{\partial t} \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2} \right) \mathrm{d}t} \\[1em]
                                
                                & = & \scriptstyle 2 \sum\limits_{j=0}^{+ \infty} \frac{\left( s \right)_j}{j!} \left( \frac{1}{4} + \mu \right)^j \sum\limits_{k = 1}^{+ \infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 \left( s + j \right)}} \\[0.5em]
                                
                                && \scriptstyle \qquad \qquad \qquad \qquad \quad \cdot \frac{\partial}{\partial t} \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2} \right) \mathrm{d}t
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial t} \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2} \right)} \\[0.5em]
                                
                                & = & \scriptstyle \frac{t}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2}} \left( \frac{1}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2}} + \frac{1}{\sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2}} \right)
                            \end{array}
\begin{array}{lllll}
                                \multicolumn{5}{l}{\scriptstyle \left \vert \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 \left( s + j \right)}} \cdot \frac{t}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2}} \right.} \\[0.5em]
                                
                                \multicolumn{5}{l}{\qquad \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle \left. \cdot \left( \frac{1}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2}} + \frac{1}{\sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2}} \right) \mathrm{d}t \right \vert} \\[1em]
                                
                                \; & \leqslant & \scriptstyle \frac{1}{\pi \left( k - \alpha \right) a} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 \left( \Re s + j \right)}} \mathrm{d}t & = & \scriptstyle \frac{k^{\delta - 2 \delta \left( s + j \right)}}{\pi \left( k - \alpha \right) a} \cdot \frac{2^{1 - 2 \left( s + j \right)}}{2 \left( \Re s + j \right) - 1} \left( \frac{1}{4} + \mu \right)^{1/2 - s - j}.
                            \end{array}
\begin{array}{l}
                                \scriptstyle 2 \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{j=1}^{+ \infty} \frac{\left( s \right)_j}{j!} \left( \frac{1}{4} + \mu \right)^j \sum\limits_{k = 1}^{+ \infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 \left( s + j \right)}} \cdot \frac{t}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2}} \\[1em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle \cdot \left( \frac{1}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2}} + \frac{1}{\sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2}} \right) \mathrm{d}t
                            \end{array}
\begin{array}{l}
                                \scriptstyle 2 \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k = 1}^{+ \infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 s}} \cdot \frac{\partial}{\partial t} \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2} \right) \mathrm{d}t.
                            \end{array}
\begin{array}{ll}
                                \multicolumn{2}{l}{\scriptstyle \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 s}} \cdot \frac{\partial}{\partial t} \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2} \right) \mathrm{d}t} \\[1em]
                                
                                = & \scriptstyle - \left( 4 \mu + 1 \right)^{-s} \frac{1}{k^{2 \delta s}} \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \\[1em]
                                
                                & \scriptstyle \qquad + 2s \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 s + 1}} \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2} \right) \mathrm{d}t.
                            \end{array}
\begin{array}{l}
                                \scriptstyle - 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} \frac{1}{k^{2 \delta s}} \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right. \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle \left. + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right).
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + k^{2 \delta}} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + k^{2 \delta}} \right)} \\[1em]
                                
                                & = & \scriptstyle \log \left( 2 \pi a \right) + \log k + \log \left( \sqrt{\left( 1 + \frac{\alpha}{k} \right)^2 + \frac{1}{4 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}}} + \sqrt{\left( 1 - \frac{\alpha}{k} \right)^2 + \frac{1}{4 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}}} \right) \\[1em]
                                
                                & = & \scriptstyle \log \left( 4 \pi a \right) + \log k + \frac{1}{2} \int_0^{\frac{1}{4 \pi^2 a^2} \cdot \frac{1}{k^{2 - 2 \delta}}} \frac{\frac{1}{\sqrt{\left( 1 + \frac{\alpha}{k} \right)^2 + x}} + \frac{1}{\sqrt{\left( 1 - \frac{\alpha}{k} \right)^2 + x}}}{\sqrt{\left( 1 + \frac{\alpha}{k} \right)^2 + x} + \sqrt{\left( 1 - \frac{\alpha}{k} \right)^2 + x}} \mathrm{d}x.
                            \end{array}
\begin{array}{lll}
                                \scriptstyle \left \vert \frac{1}{\sqrt{\left( 1 + \frac{\alpha}{k} \right)^2 + x} + \sqrt{\left( 1 - \frac{\alpha}{k} \right)^2 + x}} \left( \frac{1}{\sqrt{\left( 1 + \frac{\alpha}{k} \right)^2 + x}} + \frac{1}{\sqrt{\left( 1 - \frac{\alpha}{k} \right)^2 + x}} \right) \right \vert & \leqslant & 1 + \frac{1}{1 - \alpha}
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle - 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} \frac{1}{k^{2 \delta s}} \left( \log \left( 4 \pi a \right) + \log k \right)} \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \qquad \quad & = & \scriptstyle - 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \left( \log \left( 4 \pi a \right) \zeta \left( 2 \delta s \right) - \zeta' \left( 2 \delta s \right) \right),
                            \end{array}
\begin{array}{lll}
                                - 2 \log \left( 4 \pi a \right) \zeta \left( 0 \right)+ 2 \zeta' \left( 0 \right) & = & \log a + \log 2.
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle 4 s \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k = 1}^{+ \infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 s + 1}} \log \left( \sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2} \right) \mathrm{d}t} \\[1em]
                                
                                \qquad & = & \scriptstyle 2 s \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k = 1}^{+ \infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 s + 1}} \log \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2 \right) \mathrm{d}t \\[1em]
                                
                                && \qquad \scriptstyle \scriptstyle + 4 s \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k = 1}^{+ \infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 s + 1}} \log \left( 1 + \sqrt{1 - \frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2}} \right) \mathrm{d}t.
                            \end{array}
\begin{array}{lll}
                                \scriptstyle \log \left( 1 + \sqrt{1 - \frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2}}\right) & = & \scriptstyle \log 2 - \frac{1}{\sqrt{\pi}} \sum\limits_{n = 1}^{+ \infty} \frac{1}{n!} \Gamma \left( n + \frac{1}{2} \right) \cdot \frac{1}{2n} \left( \frac{16 \pi^2 \alpha k a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} \right)^n.
                            \end{array}
\begin{array}{lll}
                                \scriptstyle 4 s \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k = 1}^{+ \infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 s + 1}} \log 2 \mathrm{d}t & = & \scriptstyle 2 \log 2 \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \zeta \left( 2 \delta s \right)
                            \end{array}
\begin{array}{lllll}
                                \scriptstyle \frac{\partial}{\partial s}_{\vert s = 0} \left[ 2 \log 2 \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \zeta \left( 2 \delta s \right) \right] & = & \scriptstyle 2 \left( \log 2 \right) \zeta \left( 0 \right) & = & \scriptstyle - \log 2.
                            \end{array}
\begin{array}{lll}
                                \scriptstyle - \frac{2}{\sqrt{\pi}} s \frac{\sin \left( \pi s \right)}{\pi} \hspace{-2pt} \sum\limits_{n = 1}^{+ \infty} \frac{1}{n!} \Gamma \left( n + \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \frac{\alpha^n}{n} \sum\limits_{k = 1}^{+ \infty} \hspace{-1pt} k^n \hspace{-2pt} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \hspace{-1pt} \frac{1}{t^{2 s + 1}} \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2 \right)^{-n} \hspace{-1pt} \mathrm{d}t.
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 s + 1}} \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2 \right)^{-n} \mathrm{d}t} \\[0.5em]
                                
                                \qquad & = & \scriptstyle \frac{1}{2} \left( 2 \pi a \right)^{- 2 \left( s + n \right)} \left( k + \alpha \right)^{- 2 \left( s + n \right)} \int_0^{\frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{\left( 4 \mu + 1 \right) k^{2 \delta}}} \frac{x^{s+n-1}}{\left( 1 + x \right)^n} \mathrm{d}x \\[0.5em]
                                
                                & = & \scriptstyle \frac{1}{2} \cdot \frac{1}{s+n} \left( 4 \mu + 1 \right)^{-s} k^{-2 \delta s } \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)^{-n} \\[0.5em]
                                
                                && \scriptstyle \qquad \qquad \qquad \qquad \qquad \cdot F \left( n,\; 1; \; s+n+1; \; \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right).
                            \end{array}
\begin{array}{lll}
                                \scriptstyle - \frac{1}{\sqrt{\pi}} s \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{n = 1}^{+ \infty} \left[ \frac{1}{n!} \Gamma \left( n + \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \frac{\alpha^n}{n} \sum\limits_{k = 1}^{+ \infty} \left( \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)^{-n} \right. \right. \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \qquad \scriptstyle \left. \left. \cdot k^{n - 2 \delta s} \cdot \frac{1}{s + n} F \left( n,\; 1; \; s+n+1; \; \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \right) \right].
                            \end{array}
\begin{array}{lll}
                                \scriptstyle c \left( 1 - t \right) F \left( a, \; b; \; c; \; t \right) - c F \left( a, \; b-1; \; c; \; t \right) + \left( c - a \right) t F \left( a, \; b; \; c+1; \; t \right) & = & \scriptstyle 0
                            \end{array}
\begin{array}{lll}
                                F \left( n, \; 1; \; s+n+1; \; t \right) & = & \frac{1}{1-t} - \frac{s+1}{s+n+1} \cdot \frac{t}{1-t} F \left( n, \; 1; \; s+n+2; \; t \right)
                            \end{array}
\begin{array}{l}
                                \scriptstyle - \frac{1}{\sqrt{\pi}} s \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s-1} \sum\limits_{n = 3}^{+ \infty} \left[ \frac{1}{n \left( s + n \right)} \cdot \frac{1}{n!} \Gamma \left( n + \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \alpha^n \sum\limits_{k = 1}^{+ \infty} \left( k^{n - 2 \delta \left( s + 1 \right)} \right. \right. \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle \left. \left. \cdot \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)^{-n+1} \right) \right].
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \left \vert \frac{1}{n \left( s + n \right)} \cdot \frac{1}{n!} \Gamma \left( n + \frac{1}{2} \right) \left( 4 \pi a \right)^{2n} \alpha^n \sum\limits_{k = 1}^{+ \infty} \left( k^{n - 2 \delta \left( s + 1 \right)} \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)^{-n+1} \right) \right \vert} \\[1em]
                                
                                \qquad \qquad \qquad & \leqslant & \scriptstyle \frac{1}{n \left( n - \varepsilon \right)} \cdot \frac{1}{n!} \Gamma \left( n + \frac{1}{2} \right) 4\pi^2 a^2 \left( 1 + \alpha \right)^3 \left( \frac{4 \alpha}{\left( 1 + \alpha \right)^2} \right)^n \sum\limits_{k=1}^{+ \infty} \frac{1}{k + \alpha} \cdot \frac{1}{k^{2 \delta \left( s + 1 \right)}}.
                            \end{array}
\begin{array}{lll}
                                \scriptstyle \frac{1}{4\sqrt{\pi}} s \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s-1} \sum\limits_{n = 3}^{+ \infty} \left[ \frac{1}{n!} \Gamma \left( n + \frac{1}{2} \right) \left( 4 \pi a \right)^{2 \left( n + 1 \right)} \frac{\alpha^n}{n} \cdot \frac{s + 1}{\left( s + n \right) \left( s + n + 1 \right)} \sum\limits_{k = 1}^{+ \infty} \left( k^{n - 2 \delta \left( s + 1 \right)} \right. \right. \\[1em]
                                
                                \; \; \scriptstyle \left. \left. \cdot \left( k + \alpha \right)^2 \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)^{-n} F \left( n,\; 1; \; s+n+2; \; \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \right) \right].
                            \end{array}
\begin{array}{lllll}
                                \lim\limits_{t \rightarrow 1^-} F \left( n,\; 1; \; -\varepsilon+n+2; \; t \right) & = & \frac{\Gamma \left( -\varepsilon+n+2 \right) \Gamma \left( 1 - \varepsilon \right)}{\Gamma \left( 2 - \varepsilon \right) \Gamma \left( -\varepsilon+n+1 \right)} & = & \frac{n + 1 - \varepsilon}{1 - \varepsilon}.
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \left \vert \frac{1}{n!} \Gamma \left( n + \frac{1}{2} \right) \left( 4 \pi a \right)^{2 \left( n + 1 \right)} \frac{\alpha^n}{n} \cdot \frac{s + 1}{\left( s + n \right) \left( s + n + 1 \right)} \sum\limits_{k = 1}^{+ \infty} \left( k^{n - 2 \delta \left( s + 1 \right)} \left( k + \alpha \right)^2 \right. \right.} \\[1em]
                                
                                \multicolumn{3}{l}{\scriptstyle \qquad \left. \left. \cdot \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)^{-n} F \left( n,\; 1; \; s+n+2; \; \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \right) \right \vert} \\[1em]
                                
                                \qquad \qquad & \leqslant & \scriptstyle \frac{1}{n!} \Gamma \left( n + \frac{1}{2} \right) \left( 4 \pi a \right)^{2 \left( n + 1 \right)} \frac{\alpha^n}{n} \cdot \frac{\varepsilon + 1}{\left( n - \varepsilon \right) \left( 1 - \varepsilon \right)} \sum\limits_{k = 1}^{+ \infty} \left( k^{n - 2 \delta \left( \Re s + 1 \right)} \left( k + \alpha \right)^2 \right. \\[1em]
                                
                                && \qquad \qquad \qquad \qquad \qquad \scriptstyle \left. \cdot \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)^{-n} \right) .
                            \end{array}
\begin{array}{l}
                                \scriptstyle - \frac{1}{4\sqrt{\pi}} \cdot \frac{s}{s+2} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \Gamma \left( \frac{5}{2} \right) \left( 4 \pi a \right)^4 \alpha^2 \sum\limits_{k = 1}^{+ \infty} \left( \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)^{-2} \right. \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad \quad \scriptstyle \left. \left. \cdot k^{2 - 2 \delta s} F \left( 2,\; 1; \; s+3; \; \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \right) \right].
                            \end{array}
\begin{array}{lll}
                                \left \vert \frac{1}{s+2} F \left( 2,\; 1; \; s+3; \; t \right) \right \vert & \leqslant & \left( 1 - t \right)^{-1/2} \cdot \frac{2}{2 \Re s + 1}
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \left \vert \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)^{-2} k^{2 - 2 \delta s} \cdot \frac{1}{s+2} F \left( 2,\; 1; \; s+3; \; \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \right \vert} \\[1em]
                                
                                \qquad \quad & \leqslant & \scriptstyle \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)^{-2} k^{2 - 2 \delta \Re s} \left( \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right)^{-1/2} \\[1em]
                                
                                & \leqslant & \scriptstyle \frac{1}{\sqrt{4 \mu + 1}} \cdot \frac{1}{8 \pi^3 a^3} \cdot \frac{1}{\left( k + \alpha \right)^3} \cdot k^{2 - 2 \delta \left( \Re s + 1/2 \right)}.
                            \end{array}
\begin{array}{lll}
                                \scriptstyle - \frac{1}{\sqrt{\pi}} s \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \Gamma \left( \frac{3}{2} \right) \left( 4 \pi a \right)^2 \alpha \sum\limits_{k = 1}^{+ \infty} \left( \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)^{-1} \right. \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \qquad \scriptstyle \left. \cdot k^{1 - 2 \delta s} \cdot \frac{1}{s + 1} F \left( 1,\; 1; \; s+2; \; \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \right).
                            \end{array}
\begin{array}{lll}
                                \scriptstyle - \frac{s}{s+1} F \left( 1,\; 1; \; s+2; \; t \right) & = & \scriptstyle \Gamma \left( s + 1 \right) \Gamma \left( 1 - s \right) \left( 1 - t \right)^s t^{-s-1} - F \left( 1, \; 1; \; 1 - s; \; 1 - t \right).
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \frac{4}{\sqrt{\pi}} \frac{\sin \left( \pi s \right)}{\pi} \Gamma \left( \frac{3}{2} \right) \Gamma \left( s + 1 \right) \Gamma \left( 1 - s \right) \left( 2 \pi a \right)^{-2s} \alpha \sum\limits_{k = 1}^{+ \infty} k \left( k + \alpha \right)^{-2s-2}} \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \qquad & = & \scriptstyle 2 s \left( 2 \pi a \right)^{-2s} \alpha \sum\limits_{k=1}^{+ \infty} \left[ \frac{1}{\left( k + \alpha \right)^{2s+1}} - \frac{\alpha}{\left( k + \alpha \right)^{2s+2}} \right] \\[0.5em]
                                
                                & = & \scriptstyle 2 s \left( 2 \pi a \right)^{-2s} \alpha \left[ \zeta_H \left( 1 + \alpha, 1 + 2s \right) - \alpha \zeta_H \left( 1 + \alpha, 2 + 2s \right) \right].
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\vert s = 0} \left( 2 s \left( 2 \pi a \right)^{-2s} \alpha \left[ \zeta_H \left( 1 + \alpha, 1 + 2s \right) - \alpha \zeta_H \left( 1 + \alpha, 2 + 2s \right) \right] \right)} \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad \qquad \quad & = & \scriptstyle - 2 \alpha \left( \log \left( 2 \pi a \right) + \psi \left( 1 + \alpha \right) + \alpha \psi' \left( 1 + \alpha \right) \right),
                            \end{array}
\begin{array}{l}
                                \scriptstyle - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \left( 4 \pi a \right)^2 \alpha \sum\limits_{k = 1}^{+ \infty} \left( \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)^{-1} \right. \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad \quad \scriptstyle \left. \cdot k^{1 - 2 \delta s} F \left( 1,\; 1; \; 1-s; \; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \right).
                            \end{array}
\begin{array}{lll}
                                F \left( 1,\; 1; \; 1-s; \; t \right) & = & \left( 1 - t \right)^{-s-1} F \left( -s,\; -s; \; 1-s; \; t \right).
                            \end{array}
                        \end{equation}
                        Plugging \eqref{eq:studyMTildeMuKNeq0SecondPart34} into \eqref{eq:studyMTildeMuKNeq0SecondPart33}, we get
                        \begin{equation}
                        \label{eq:studyMTildeMuKNeq0SecondPart35}
                            \begin{array}{l}
                                \scriptstyle - 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \alpha \sum\limits_{k = 1}^{+ \infty} \left( \frac{k^{1 - 2 \delta s}}{\left( k + \alpha \right)^2} \left( \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right)^{-s} \right. \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle \left. \cdot F \left( -s,\; -s; \; 1-s; \; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \right).
                            \end{array}
\begin{array}{lll}
                                F \left( -s, \; -s; \; 1-s; \; t \right) & = & 1 + \frac{s^2}{1-s} t F \left( -s, \; -s, \; 1; \; 1-s; \; 2; \; t \right)
                            \end{array}
\begin{array}{l}
                                \scriptstyle - 2 \frac{s^2}{1-s} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \alpha \sum\limits_{k = 1}^{+ \infty} \left( \frac{k^{1 - 2 \delta s}}{\left( k + \alpha \right)^2} \left( \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right)^{-s} \right. \\[0.5em]
                                
                                \qquad \qquad \scriptstyle \left. \cdot \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} F \left( -s, \; -s, \; 1; \; 1-s; \; 2; \; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \right).
                            \end{array}

==> (inline-3) <==
\begin{array}{l}
                                \scriptstyle - 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \alpha \sum\limits_{k = 1}^{+ \infty} \frac{k^{1 - 2 \delta s}}{\left( k + \alpha \right)^2} \left( \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right)^{-s}.
                            \end{array}
\begin{array}{lll}
                                \left( \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right)^{-s} & = & \sum\limits_{j=0}^{+ \infty} \frac{\left( s \right)_j}{j!} \left( \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right)^j.
                            \end{array}
\begin{array}{lllll}
                                \multicolumn{3}{l}{\scriptstyle - 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \alpha \sum\limits_{k = 1}^{+ \infty} \frac{k^{1 - 2 \delta s}}{\left( k + \alpha \right)^2}} & = & \scriptstyle - 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \alpha \sum\limits_{k = 1}^{+ \infty} k^{-1 - 2 \delta s} \left[ 1 - \frac{2 \alpha k + \alpha^2}{\left( k + \alpha \right)^2} \right] \\[1em]
                                
                                \qquad \qquad \qquad \qquad & = & \multicolumn{3}{l}{\scriptstyle - 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \alpha \left( \zeta \left( 1 + 2 \delta s \right) - \sum\limits_{k = 1}^{+ \infty} k^{-1 - 2 \delta s} \frac{2 \alpha k + \alpha^2}{\left( k + \alpha \right)^2} \right).}
                            \end{array}
\begin{array}{lll}
                                    \scriptstyle - 2 \alpha \sum\limits_{k = 1}^{+ \infty} k \left( \frac{1}{\left( k + \alpha \right)^2} - \frac{1}{k^2} \right) & = & \scriptstyle - 2 \alpha \left[ \Fp_{s=1} \zeta_H \left( 1 + \alpha, s \right) - \Fp_{s=1} \zeta \left( s \right) - \alpha \zeta_H \left( 1 + \alpha, 2 \right) \right] \\[1em]
                                    
                                    & = & \scriptstyle - 2 \alpha \left[ - \psi \left( 1 + \alpha \right) - \gamma - \alpha \psi' \left( 1 + \alpha \right) \right]. 
                            \end{array}
\begin{array}{lllll}
                                \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\vert s = 0} \left[ - 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \alpha \zeta \left( 1 + 2 \delta s \right) \right]} & = & \scriptstyle - 2 \alpha \gamma + \frac{\alpha}{\delta} \log \left( 4 \mu + 1 \right) \\[1em]
                                
                                \qquad \qquad \qquad \qquad & = & \multicolumn{3}{l}{\scriptstyle \left \{ \begin{array}{ll} \scriptstyle \frac{\alpha}{\delta} \log \mu + \frac{2 \alpha}{\delta} \log 2 - 2 \alpha \gamma + o \left( 1 \right) & \scriptstyle \text{as } \mu \rightarrow + \infty \\[0.5em] \scriptstyle - 2 \alpha \gamma & \scriptstyle \text{if } \mu = 0 \end{array} \right. .}
                            \end{array}
\begin{array}{l}
                                \scriptstyle 2 s \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k = 1}^{+ \infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 s + 1}} \log \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2 \right) \mathrm{d}t.
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle 2 s \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k = 1}^{+ \infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 s + 1}} \log \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2 \right) \mathrm{d}t} \\[1em]
                                
                                \qquad \qquad \qquad & = & \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k=1}^{+ \infty} \frac{1}{k^{2 \delta s}} \log \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right) \\[1em]
                                
                                && \qquad \scriptstyle + 2 \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k = 1}^{+ \infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 s}} \cdot \frac{t}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} \mathrm{d}t.
                            \end{array}
\begin{array}{lll}
                                \scriptstyle \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 s}} \cdot \frac{t}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} \mathrm{d}t & = & \scriptstyle \frac{1}{2} \left( 2 \pi a \right)^{-2s} \left( k + \alpha \right)^{-2s} \int_0^{\frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{\left( 4 \mu + 1 \right) k^{2 \delta}}} \frac{x^{s-1}}{1+x} \mathrm{d}x
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle 2 \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k = 1}^{+ \infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^{2 s}} \cdot \frac{t}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} \mathrm{d}t} \\[1em]
                                
                                \qquad & = & \scriptstyle \frac{1}{s} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1} \sum\limits_{k = 1}^{+ \infty} \left[ \frac{1}{k^{2 \delta \left( s-1 \right)}} \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)^{-1} \right. \\[1em]
                                
                                && \scriptstyle \qquad \qquad \qquad \qquad \qquad \left. \cdot F \left( 1, \; 1; \; s+1; \; \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \right].
                            \end{array}
\begin{array}{lll}
                                \scriptstyle \frac{1}{s} \cdot \frac{\sin \left( \pi s \right)}{\pi} F \left( 1, \; 1; \; s+1; \; t \right) & = & \scriptstyle \left( 1 - t \right)^{s-1} t^{-s} + \frac{1}{s-1} \cdot \frac{\sin \left( \pi s \right)}{\pi} F \left( 1, \; 1; \; 2-s; \; 1-t \right)
                            \end{array}
\begin{array}{lllll}
                                \multicolumn{5}{l}{\scriptstyle \left( 4 \mu + 1 \right)^{-s+1} \sum\limits_{k = 1}^{+ \infty} \left[ \frac{1}{k^{2 \delta \left( s-1 \right)}} \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)^{-1} \left( \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right)^{s-1} \right.} \\[1em]
                                
                                \multicolumn{5}{l}{\scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \quad \left. \cdot \left( \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right)^{-s} \right]} \\[1em]
                                
                                \qquad & = & \scriptstyle \left( 2 \pi a \right)^{-2s} \sum\limits_{k = 1}^{+ \infty} \frac{1}{\left( k + \alpha \right)^{2s}} & = & \scriptstyle \left( 2 \pi a \right)^{-2s} \zeta_H \left( 1 + \alpha, 2s \right).
                            \end{array}
\begin{array}{lll}
                                \scriptstyle \frac{\partial}{\partial s}_{\vert s = 0} \left[ \left( 2 \pi a \right)^{-2s} \zeta_H \left( 1 + \alpha, 2s \right) \right] & = & \scriptstyle 2 \zeta_H' \left( 1 + \alpha, 0 \right) - 2 \log \left( 2 \pi a \right) \zeta_H \left( 1 + \alpha, 0 \right) \\[0.5em]
                                
                                & = & \scriptstyle 2 \log \Gamma \left( 1 + \alpha \right) + \left( 1 + 2 \alpha \right) \log a + 2 \alpha \log \left( 2 \pi \right).
                            \end{array}
\begin{array}{l}
                                \scriptstyle \frac{1}{s-1} \cdot \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1} \sum\limits_{k = 1}^{+ \infty} \left[ \frac{1}{k^{2 \delta \left( s-1 \right)}} \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)^{-1} \right. \\[1em]
                                
                                \scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \left. \cdot F \left( 1, \; 1; \; 2-s; \; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \right].
                            \end{array}
\begin{array}{lll}
                                F \left( 1, \; 1; \; 2-s; \; t \right) & = & \left( 1 - s \right) \int_0^1 \left( 1 - x \right)^{-s} \left( 1 - xt \right)^{-1} \mathrm{d}x \\[0.5em]
                                
                                & = & \left( 1 - s \right) \sum\limits_{j=0}^{+ \infty} \frac{\left( s \right)_j}{j!} \int_0^1 x^j \left( 1 - xt \right)^{-1} \mathrm{d}x,
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle - \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1} \sum\limits_{k = 1}^{+ \infty} \left[ \frac{1}{k^{2 \delta \left( s-1 \right)}} \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)^{-1} \right.} \\[1em]
                                
                                \multicolumn{3}{l}{\scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \left. \cdot F \left( 1, \; 1; \; 2; \; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \right]} \\[1em]
                                
                                \quad & = & \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} \frac{1}{k^{2 \delta s}} \log \left( \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \\[1em]
                                
                                & = & \scriptstyle - \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} \frac{1}{k^{2 \delta s}} \log \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right) \\[0.5em]
                                
                                && \scriptstyle \quad + 2 \log \left( 2 \pi a \right) \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \zeta \left( 2 \delta s \right) + 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} \frac{1}{k^{2 \delta s}} \log \left( k + \alpha \right).
                            \end{array}
\begin{array}{l}
                                2 \log \left( 2 \pi a \right) \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \zeta \left( 2 \delta s \right)
                            \end{array}
\begin{array}{lllll}
                                \scriptstyle \frac{\partial}{\partial s}_{\vert s = 0} \left[ 2 \log \left( 2 \pi a \right) \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \zeta \left( 2 \delta s \right) \right] & = & \scriptstyle 2 \log \left( 2 \pi a \right) \zeta \left( 0 \right) & = & \scriptstyle - \log \left( 2 \pi a \right).
                            \end{array}
\begin{array}{l}
                                2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} \frac{1}{k^{2 \delta s}} \log \left( k + \alpha \right)
                            \end{array}
\begin{array}{lll}
                                \scriptstyle \zeta_H' \left( 1 + \alpha, 2 \delta s \right) & = & \scriptstyle - \sum\limits_{k = 1}^{+ \infty} \log \left( k + \alpha \right) \left( k + \alpha \right)^{- 2 \delta s} \\[0.5em]
                                
                                & = & \scriptstyle - \sum\limits_{k = 1}^{+ \infty} k^{-2 \delta s} \log \left( k + \alpha \right) + 2 \delta s \alpha \sum\limits_{k = 1}^{+ \infty} k^{- 1 - 2 \delta s} \log \left( k + \alpha \right) \\[0.5em]
                                
                                && \scriptstyle \qquad \qquad - \sum\limits_{j=2}^{+ \infty} \frac{\left( - 1 \right)^j}{j!} \cdot \frac{\Gamma \left( 2 \delta s + j \right)}{\Gamma \left( 2 \delta s \right)} \alpha^j \sum\limits_{k = 1}^{+ \infty} k^{- j -2 \delta s} \log \left( k + \alpha \right)
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} \frac{1}{k^{2 \delta s}} \log \left( k + \alpha \right)} \\[1em]
                                
                                & = & \scriptstyle - 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \zeta_H' \left( 1 + \alpha, 2 \delta s \right) + 4 \delta \alpha s \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} k^{- 1 - 2 \delta s} \log \left( k + \alpha \right) \\[1em]
                                
                                && \scriptstyle \qquad - 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j=2}^{+ \infty} \frac{\left( - 1 \right)^j}{j!} \cdot \frac{\Gamma \left( 2 \delta s + j \right)}{\Gamma \left( 2 \delta s \right)} \alpha^j \sum\limits_{k = 1}^{+ \infty} k^{- j -2 \delta s} \log \left( k + \alpha \right).
                            \end{array}
\begin{array}{lll}
                                \scriptstyle \frac{\partial}{\partial s}_{\vert s = 0} \left[ - 2 \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \zeta_H' \left( 1 + \alpha, 2 \delta s \right) \right] & = & \scriptstyle - 2 \zeta_H' \left( 1 + \alpha, 0 \right) \\[0.5em]
                                
                                & = & \scriptstyle - 2 \log \Gamma \left( 1 + \alpha \right) + \log \left( 2 \pi \right).
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle 4 \delta \alpha s \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} k^{- 1 - 2 \delta s} \log \left( k + \alpha \right)} \\[1em]
                                
                                & = & \scriptstyle - 4 \delta \alpha s \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \zeta' \left( 1 + 2 \delta s \right) + 4 \delta \alpha s \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} k^{- 1 - 2 \delta s} \log \left( 1 + \frac{\alpha}{k} \right).
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle - 4 \delta \alpha s \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \zeta' \left( 1 + 2 \delta s \right)} \\[0.5em]
                                
                                \qquad \qquad \qquad & = & \scriptstyle - 4 \delta \alpha \left( 1 + O \left( s^2 \right) \right) \left( 1 - \log \left( 4 \mu + 1 \right) s + O \left( s^2 \right) \right) \left( \frac{1}{4 \delta^2} + O \left( s^2 \right) \right).
                            \end{array}
                        \end{equation}
                        Using \eqref{eq:studyMTildeMuKNeq0SecondPart60}, we get
                        \begin{equation}
                        \label{eq:studyMTildeMuKNeq0SecondPart61}
                            \begin{array}{lll}
                                \multicolumn{3}{l}{\frac{\partial}{\partial s}_{\vert s = 0} \left[ - 4 \delta \alpha s \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \zeta' \left( 1 + 2 \delta s \right) \right]} \\[1em]
                                
                                \qquad \qquad \qquad \qquad & = & \left \{ \begin{array}{ll} - \frac{\alpha}{\delta} \log \mu - \frac{2 \alpha}{\delta} \log 2 + o \left( 1 \right) & \text{as } \mu \rightarrow + \infty \\[0.5em] 0 & \text{for } \mu = 0 \end{array} \right. .
                            \end{array}
\begin{array}{lll}
                                s & \longmapsto & \scriptstyle \frac{1}{2} \cdot \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k \neq 0} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{\partial}{\partial t} \log \left( 4 \pi^2 k^2 a^2 + t^2 \right) \mathrm{d}t
                            \end{array}
\begin{array}{l}
                                - \frac{\partial}{\partial s}_{\vert s = 0} \left[ \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k = 1}^{+ \infty} \frac{1}{k^{2 \delta s}} \log \left( 4 \pi^2 k^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right) \right].
                            \end{array}
\begin{array}{lll}
                                - \frac{\partial}{\partial s}_{\vert s = 0} \left[ \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k = 1}^{+ \infty} \frac{1}{k^{2 \delta s}} \log \left( 4 \pi^2 k^2 a^2 + k^{2 \delta} \right) \right] & = & \log a + o \left( 1 \right)
                            \end{array}
\begin{array}{lll}
                                s & \longmapsto & - 4 \pi \alpha a \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k \neq 0} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \\[0.5em]
                                
                                && \qquad \qquad \qquad \qquad \cdot \frac{\partial}{\partial t} \left( \frac{1}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + t^2} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + t^2}} \right) \mathrm{d}t
                            \end{array}
\begin{array}{l}
                                \scriptstyle \frac{\partial}{\partial s}_{\vert s = 0} \left[ 8 \pi \alpha a \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k=1}^{+ \infty} \frac{1}{k^{2 \delta s}} \cdot \frac{1}{\sqrt{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} + \sqrt{4 \pi^2 \left( k - \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}}} \right] \\[1em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle + \frac{\alpha}{\delta} \log \mu + \frac{2 \alpha}{\delta} \log 2 - 2 \alpha \log \left( 4 \pi a \right) + o \left( 1 \right)
                            \end{array}
\begin{array}{l}
                                - 2 \alpha \log a - 2 \alpha \log \left( 4 \pi \right).
                            \end{array}
